UCAC3 Proper Motion Survey. I. Discovery of New Proper Motion Stars in UCAC3 with 0.40 "/yr > mu >= 0.18 "/yr between Declinations -90 deg and -47 deg

Presented here are 442 new proper motion stellar systems in the southern sky between declinations -$90\degr$ and -47$\degr$ with 0$\farcs$40 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18 yr$^{-1}$. These systems constitute a 25.3% increase in new systems for the same region of the sky covered by previous SuperCOSMOS RECONS (SCR) searches that used Schmidt plates as the primary source of discovery. Among the new systems are 25 multiples, plus an additional seven new common proper motion companions found to previously known primaries. All stars have been discovered using the third U.S. Naval Observatory (USNO) CCD Astrograph Catalog (UCAC3). A comparison of the UCAC3 proper motions to those from the Hipparcos, Tycho-2, Southern Proper Motion (SPM4), and SuperCOSMOS efforts is presented, and shows that UCAC3 provides similar values and precision to the first three surveys. The comparison between UCAC3 and SuperCOSMOS indicates that proper motions in RA are systematically shifted in the SuperCOSMOS data but are consistent in DEC data, while overall showing a significantly higher scatter. Distance estimates are derived for stars having SuperCOSMOS Sky Survey (SSS) $B_J$, $R_{59F}$, and $I_{IVN}$ plate magnitudes and Two-Micron All Sky Survey (2MASS) infrared photometry. We find 15 systems estimated to be within 25 pc, including UPM 1710-5300 our closest new discovery estimated at 13.5 pc. Such new discoveries suggest that more nearby stars are yet to be found in these slower proper motion regimes, indicating that more work is needed to develop a complete map of the solar neighborhood.

==> (inline-0) <==
\begin{deluxetable}{lcl}
\tabletypesize{}
%\rotate 

\tablecaption{New Proper Motion Systems within 25 Parsecs Based on
  Distances Using SuperCOSMOS Photographic Magnitudes\label{diststat}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{Paper}             &
\colhead{Systems}           &
\colhead{References}       \\

\colhead{}                  &
\colhead{$\le$ 25 pc}       &
\colhead{}                  }

\startdata
  TSN08      &   3  & \citep{2004AJ....128..437H} \\
  TSN10      &   4  & \citep{2004AJ....128.2460H} \\
  TSN12      &  18  & \citep{2005AJ....129..413S} \\
  TSN15      &  25  & \citep{2005AJ....130.1658S} \\
  TSN18      &  31  & \citep{2007AJ....133.2898F} \\
             &      &                             \\
  SIPS1      &   1  & \citep{SIPS1}               \\
  SIPS2      &  12  & \citep{SIPS2}               \\
             &      &                             \\
  this paper &  15  & (Finch et al. 2010)         \\
\enddata
\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\tabletypesize{\tiny} 
\rotate

\tablecaption{New UCAC3 High Proper Motion Systems between
  Declinations $-$90$\degr$ and $-$47$\degr$ with 0$\farcs$40
  yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18
  yr$^{-1}$ \label{U3-discoveries}} \tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Name}                         &
\colhead{RA}                           &
\colhead{DEC}                          &
\colhead{$\mu_{\alpha}\cos\delta$}     &
\colhead{$\mu_{\delta}$}               &
\colhead{sig$\mu_{\alpha}$}            &
\colhead{sig$\mu_{\delta}$}            &
\colhead{$B_J$}                        &
\colhead{$R_{59F}$}                    &
\colhead{$I_{IVN}$}                    &
\colhead{$J$}                          &
\colhead{$H$}                          &
\colhead{$K_s$}                        &
\colhead{$R_{59F}$ $-$ $J$}            &
\colhead{Est Dist}                     &
\colhead{Notes}                        \\
			               
\colhead{}                             &
\colhead{(mas)}                        &
\colhead{(mas)}                        &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{(pc)}                         &
\colhead{}                             }

\startdata
%\tableline \\
 UPM 0000-4843  &     480848 & 148604159 &   181.7 &    29.9 &    12.3 &     8.5 &  15.579 &  13.333 &  11.337 &  10.824 &  10.208 &  10.018 &   2.509 &    47.2  &                          \\  
 UPM 0016-7327  &   14557586 &  59575305 &   184.8 &   -29.6 &     1.9 &     2.1 &  16.498 &  15.410 &  13.572 &  11.351 &  10.754 &  10.611 &   4.059 &    40.0  &                          \\  
 UPM 0028-5501  &   25583309 & 125920383 &   190.0 &   -10.2 &     2.6 &     3.0 &  17.382 &  15.533 &  14.688 &  11.863 &  11.233 &  11.054 &   3.670 &    50.1  &                          \\ 
 UPM 0029-6724  &   26938223 &  81322056 &   184.7 &    43.5 &     1.8 &     1.4 &  15.228 &  13.197 &  12.132 &  11.065 &  10.412 &  10.244 &   2.132 &    60.7  &                          \\  
 UPM 0032-6719  &   29092633 &  81607463 &   183.1 &    90.8 &     8.9 &     5.5 &  17.735 &  15.518 &  14.025 &  12.776 &  12.160 &  11.956 &   2.742 &   100.6  &                          \\  
 UPM 0037-6725  &   33311860 &  81260513 &   297.2 &   -98.6 &    11.2 &    11.8 &  17.318 &  15.043 &  13.494 &  11.529 &  11.025 &  10.739 &   3.514 &    40.5  &                          \\  
 UPM 0037-6844  &   33623179 &  76513673 &   249.0 &    44.0 &     7.8 &     7.6 &  17.173 &  15.016 &  13.408 &  11.571 &  10.983 &  10.701 &   3.445 &    41.1  &                          \\  
 UPM 0040-6834  &   36433102 &  77158520 &   170.0 &    78.5 &     7.4 &     7.1 &  15.386 &  13.502 &  12.456 &  11.054 &  10.405 &  10.257 &   2.448 &    55.1  &                          \\  
 UPM 0049-7516  &   44833770 &  52993310 &   141.1 &   221.6 &     7.7 &     7.5 &  16.132 &  13.622 &  11.855 &  10.558 &  10.008 &   9.724 &   3.064 &    29.8  &                          \\  
 UPM 0050-8406  &   45673415 &  21181545 &   184.7 &    28.1 &     4.2 &     3.5 & \nodata & \nodata & \nodata &  12.460 &  11.941 &  11.665 & \nodata & \nodata  &                          \\  
 UPM 0052-7124  &   47330607 &  66954257 &   226.8 &    54.8 &     9.0 &     9.1 &  16.185 &  14.764 &  13.558 &  12.199 &  11.642 &  11.360 &   2.565 &    95.3  &                          \\  
 UPM 0055-8649  &   50082601 &  11435834 &   190.0 &     3.6 &     6.0 &     4.6 &  16.074 &  13.915 &  12.193 &  11.164 &  10.594 &  10.335 &   2.751 &    49.1  &                          \\  
 UPM 0106-6857  &   60014307 &  75757311 &   208.2 &  -231.6 &     8.2 &     8.1 &  16.704 &  14.988 &  14.288 &  13.229 &  12.673 &  12.515 &   1.759 &  [181.7] & \tablenotemark{a}             \\                
 UPM 0109-7523  &   62854828 &  52560670 &   163.3 &   -80.0 &     3.6 &     6.6 &  17.846 &  15.536 &  13.984 &  12.662 &  12.070 &  11.892 &   2.874 &    91.2  &                          \\  
 UPM 0111-7655B &   64567429 &  47053087 &   182.5 &    35.6 &     4.9 &     5.0 &  18.581 &  16.585 &  15.107 &  13.369 &  12.772 &  12.531 &   3.216 &   109.9  & \tablenotemark{c}                    \\    
 UPM 0111-7655A &   64749501 &  47075281 &   130.0 &    31.4 &     1.6 &     1.6 &  13.499 &  12.205 &  11.777 &  10.781 &  10.269 &  10.237 &   1.424 &    64.4  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                 \\ 
 UPM 0116-7214  &   69103288 &  63920551 &   247.5 &   -77.0 &     8.7 &     8.3 &  16.481 &  14.783 &  13.992 &  13.300 &  12.745 &  12.651 &   1.483 &  [219.0] & \tablenotemark{a}             \\                
 UPM 0118-7606  &   70334783 &  49987168 &   177.9 &   -34.1 &     2.4 &     2.8 &  17.350 &  15.149 &  13.999 &  13.075 &  12.395 &  12.278 &   2.074 &   154.5  &                          \\  
 UPM 0119-7347  &   71653364 &  58371207 &   222.9 &    28.3 &     8.7 &     8.7 &  17.291 &  15.254 &  13.531 &  12.177 &  11.624 &  11.376 &   3.077 &    70.0  &                          \\  
 UPM 0128-4754  &   79755558 & 151547143 &   120.9 &  -188.5 &     7.3 &     7.0 &  15.375 &  13.287 &  11.314 &  10.210 &   9.640 &   9.384 &   3.077 &    28.0  & \tablenotemark{f}        \\                      
 UPM 0133-7503  &   83912414 &  53819904 &   101.6 &  -180.7 &    13.0 &     7.2 &  18.504 &  15.996 &  14.065 &  12.476 &  11.886 &  11.623 &   3.520 &    57.3  &                          \\  
 UPM 0135-6359  &   86122021 &  93629302 &   183.4 &   -20.8 &     4.4 &    10.5 &  17.836 &  16.443 &  15.139 &  12.260 &  11.647 &  11.423 &   4.183 &    52.8  &                          \\  
 UPM 0152-8815  &  101325332 &   6293882 &   193.7 &    -8.5 &    12.3 &    10.5 &  14.706 &  13.795 &  13.226 &  12.837 &  12.447 &  12.357 &   0.958 &   173.6  & \tablenotemark{b}                         \\  
 UPM 0157-7324  &  106019256 &  59755191 &   183.6 &   -39.7 &     2.7 &     2.7 &  16.972 &  15.144 &  14.468 &  13.599 &  12.931 &  12.849 &   1.545 &  [230.6] & \tablenotemark{a}             \\                 
 UPM 0204-5012  &  112153869 & 143253073 &   164.2 &    97.5 &     7.5 &     4.9 &  16.042 &  15.107 &  13.986 &  11.073 &  10.552 &  10.474 &   4.034 &    35.7  &                          \\  
 UPM 0216-5328  &  123095616 & 131482914 &   179.4 &   102.1 &     7.5 &     8.6 &  13.818 &  11.862 &  11.263 &  10.721 &  10.127 &   9.951 &   1.141 &    61.6  & \tablenotemark{f}                         \\                      
 UPM 0233-5122  &  137727579 & 139047453 &   259.3 &   117.5 &    11.4 &    11.2 &  16.907 &  15.392 &  14.597 &  13.798 &  13.198 &  12.963 &   1.594 &  [234.4] & \tablenotemark{a}             \\  
 UPM 0245-8833A &  148994471 &   5191128 &   174.6 &    59.1 &     5.7 &     5.8 &  17.617 &  16.231 & \nodata &  11.828 &  11.188 &  10.958 &   4.403 &    34.5  & \tablenotemark{c}                    \\    
 UPM 0245-8833B &  149064071 &   5197674 &   175.7 &    89.7 &     6.5 &     6.7 & \nodata & \nodata & \nodata &  11.726 &  11.071 &  10.870 & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 0320-4847B &  180208650 & 148355200 &   208.7 &    93.3 &    13.1 &    12.5 &  18.877 &  16.817 &  15.849 &  14.740 &  14.276 &  14.179 &   2.077 &   396.9  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 0320-4847A &  180270958 & 148347787 &   230.8 &   147.8 &     2.4 &     1.8 &  15.184 &  13.008 &  11.487 &  10.402 &   9.856 &   9.624 &   2.606 &    37.7  & \tablenotemark{c},\tablenotemark{f}                \\ 
 UPM 0342-5044  &  200622342 & 141302005 &   165.5 &   -95.8 &    16.9 &    11.6 & \nodata &  12.651 &  10.850 &  10.259 &   9.607 &   9.376 &   2.392 &    36.5  &                          \\  
 UPM 0350-5947  &  207350403 & 108760589 &   159.8 &  -161.7 &     8.5 &    15.4 &  18.166 &  15.461 &  14.618 &  11.923 &  11.380 &  11.139 &   3.538 &    46.8  &                          \\  
 UPM 0352-7409  &  209621476 &  57009023 &   149.8 &   117.9 &     4.0 &     2.8 &  15.983 &  13.991 &  12.806 &  11.522 &  10.892 &  10.664 &   2.469 &    64.5  &                          \\  
 UPM 0356-7246  &  212775775 &  62017326 &   108.8 &   143.5 &     4.5 &     6.3 &  16.730 &  14.913 &  13.075 &  11.703 &  11.059 &  10.844 &   3.210 &    53.1  &                          \\  
 UPM 0418-6900  &  232848877 &  75566269 &  -227.1 &  -181.1 &     7.4 &     6.7 &  13.503 &  11.465 &  10.434 &  10.362 &   9.721 &   9.505 &   1.103 &    52.4  & \tablenotemark{f}                         \\                     
 UPM 0422-5114  &  236677358 & 139530080 &  -162.2 &  -140.7 &     8.8 &     8.3 &  16.833 &  14.644 &  12.724 &  11.870 &  11.292 &  11.042 &   2.774 &    67.8  & \tablenotemark{f}                        \\                     
 UPM 0424-6956  &  238195953 &  72180172 &   163.8 &   167.3 &     9.5 &     9.3 &  17.246 &  15.106 &  13.055 &  12.101 &  11.530 &  11.247 &   3.005 &    67.9  &                          \\  
 UPM 0426-7849  &  239769264 &  40214583 &    76.8 &   163.5 &     3.7 &     3.8 &  16.767 &  15.569 &  14.214 &  11.418 &  10.732 &  10.572 &   4.151 &    37.0  &                          \\  
 UPM 0435-8142  &  248223169 &  29825780 &   187.1 &    31.6 &     2.9 &     2.7 &  13.762 &  11.941 &  10.621 &  11.028 &  10.406 &  10.195 &   0.913 &    66.4  & \tablenotemark{b}                         \\  
 UPM 0437-7232  &  249681505 &  62832156 &   104.8 &  -167.1 &     2.8 &     2.8 &  18.041 &  14.183 &  16.621 &  12.016 &  11.365 &  11.131 &   2.167 &    63.8  &                          \\  
 UPM 0443-5236  &  254948887 & 134592463 &   105.7 &   176.7 &     5.5 &     8.2 &  15.377 &  13.074 &  11.399 &  10.479 &   9.914 &   9.640 &   2.595 &    37.2  &                          \\ 
 UPM 0445-6544  &  257096346 &  87304149 &    44.6 &   180.0 &    10.0 &     8.2 &  14.420 &  12.835 &  11.824 &  11.819 &  11.202 &  11.025 &   1.016 &   107.8  & \tablenotemark{b}                         \\  
 UPM 0447-6445  &  259144878 &  90863676 &   116.5 &   159.1 &     4.0 &     4.0 &  15.524 &  13.123 &  12.514 &  11.705 &  11.063 &  10.906 &   1.418 &    94.7  &                          \\  
 UPM 0450-4940  &  261002744 & 145179168 &   163.5 &  -171.0 &     6.5 &     7.2 &  14.913 &  12.696 &  10.703 &  10.194 &   9.593 &   9.368 &   2.502 &    35.2  &                          \\  
 UPM 0457-4802  &  267813979 & 151048953 &    17.4 &   183.0 &     2.2 &     2.6 &  16.158 &  14.093 &  12.076 &  11.516 &  10.905 &  10.682 &   2.577 &    64.4  &                          \\  
 UPM 0458-6741  &  268276278 &  80291179 &    83.7 &   171.0 &     2.2 &     2.2 &  13.851 &  12.481 &  11.923 &  10.275 &   9.692 &   9.502 &   2.206 &    37.7  &                          \\  
 UPM 0459-6824  &  269511253 &  77743694 &   133.3 &  -126.8 &     9.4 &     9.6 &  16.915 &  14.914 &  13.406 &  12.577 &  11.963 &  11.699 &   2.337 &   111.7  &                          \\  
 UPM 0510-4952  &  279040730 & 144454421 &   106.3 &   168.2 &     7.4 &     7.3 &  16.569 &  14.203 &  11.922 &  11.062 &  10.487 &  10.257 &   3.141 &    39.8  &                          \\  
 UPM 0514-7456  &  283007084 &  54221478 &  -145.8 &  -151.0 &     3.7 &     3.3 &  16.945 &  15.205 &  14.128 &  12.800 &  12.226 &  12.059 &   2.405 &   134.2  &                          \\  
 UPM 0514-4902  &  283498019 & 147437611 &   -86.8 &  -199.5 &    13.2 &    13.8 &  18.404 &  16.620 &  15.186 &  12.623 &  12.056 &  11.782 &   3.997 &    60.3  &                          \\  
 UPM 0518-4934  &  286357991 & 145552843 &    15.9 &  -229.9 &    10.3 &    10.2 &  17.480 &  15.481 &  13.494 &  12.173 &  11.596 &  11.361 &   3.308 &    63.4  &                          \\  
 UPM 0521-5227  &  289705231 & 135166103 &   118.5 &   188.5 &     9.2 &     8.8 &  16.471 &  14.343 &  12.654 &  11.384 &  10.771 &  10.520 &   2.959 &    47.9  &                          \\  
 UPM 0530-5423  &  297516602 & 128202518 &   162.1 &   -84.6 &     2.9 &     2.9 &  16.901 &  14.944 &  14.172 &  13.686 &  13.098 &  13.000 &   1.258 &  [264.7] & \tablenotemark{a}             \\                
 UPM 0533-5210A &  300341870 & 136155536 &   -80.5 &   180.7 &     3.4 &     3.3 &  16.348 &  13.641 &  12.161 &  11.350 &  10.762 &  10.512 &   2.291 &    58.2  & \tablenotemark{c}                    \\ 
 UPM 0533-5210B &  300345900 & 136148200 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.885 &  13.311 &  13.020 & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 0537-4924  &  303746224 & 146154602 &   196.2 &    42.2 &     9.1 &     9.0 &  16.734 &  14.567 &  12.263 &  11.299 &  10.787 &  10.488 &   3.268 &    43.7  &                          \\  
 UPM 0538-5313  &  304573280 & 132361506 &   244.6 &    90.0 &     7.4 &     7.2 &  16.220 &  14.231 &  12.810 &  12.202 &  11.640 &  11.450 &   2.029 &   114.2  &                          \\  
 UPM 0546-8356  &  311935231 &  21813762 &    39.8 &   185.9 &    12.9 &    12.9 &  16.962 &  15.380 &  13.325 &  12.060 &  11.498 &  11.219 &   3.320 &    65.3  &                          \\  
 UPM 0546-7124  &  312294377 &  66931727 &   -55.1 &  -176.9 &     6.1 &     6.2 &  16.395 &  15.073 &  13.380 &  11.792 &  11.285 &  11.011 &   3.281 &    63.8  &                          \\  
 UPM 0550-4839  &  315022816 & 148809418 &    55.3 &   283.7 &    13.2 &    11.2 &  14.508 &  12.328 &  10.676 &  10.576 &  10.015 &   9.769 &   1.752 &    54.7  &                          \\  
 UPM 0550-5557  &  315113926 & 122546698 &   -14.8 &   208.1 &    16.0 &    13.7 &  18.420 &  16.668 &  15.148 &  12.467 &  11.897 &  11.602 &   4.201 &    51.7  &                          \\  
 UPM 0552-5648  &  317640102 & 119472712 &     4.3 &   203.5 &    12.6 &    13.3 &  18.140 &  16.090 &  14.761 &  13.133 &  12.574 &  12.362 &   2.957 &   114.7  &                          \\  
 UPM 0553-5014  &  317828071 & 143105615 &   -52.7 &  -180.0 &    10.9 &    10.5 &  16.940 &  14.790 &  12.751 &  11.813 &  11.335 &  11.017 &   2.977 &    63.3  &                          \\  
 UPM 0554-5009  &  319442059 & 143452591 &    45.4 &   214.7 &    10.6 &     9.7 &  16.264 &  14.063 &  11.271 &  10.784 &  10.199 &   9.890 &   3.279 &    33.9  &                          \\  
 UPM 0555-4932  &  319998070 & 145629559 &  -112.4 &   213.2 &    12.6 &    11.6 &  17.018 &  14.941 &  12.272 &  11.646 &  11.058 &  10.703 &   3.295 &    49.1  &                          \\  
 UPM 0556-7215  &  321269817 &  63842657 &    58.9 &   176.9 &     1.4 &     1.3 &  12.742 &  10.698 &   9.700 &   9.268 &   8.590 &   8.380 &   1.430 &    30.5  &                          \\  
 UPM 0558-5358  &  322864429 & 129701481 &   110.3 &  -200.4 &    10.9 &    10.4 &  16.171 &  14.204 &  12.863 &  11.834 &  11.328 &  11.103 &   2.370 &    86.4  &                          \\  
 UPM 0559-5225  &  323598169 & 135295015 &   120.7 &   152.6 &     4.5 &     4.4 &  14.532 &  12.000 &  10.287 &   9.628 &   8.951 &   8.703 &   2.372 &    24.9  &                          \\  
 UPM 0600-4707  &  324124205 & 154347926 &     3.0 &   223.7 &     8.9 &     8.7 &  16.447 &  14.358 &  12.375 &  11.194 &  10.635 &  10.374 &   3.164 &    42.5  &                          \\  
 UPM 0602-6209  &  326452097 & 100243766 &   -57.4 &   171.1 &     1.9 &     1.9 &  16.507 &  14.476 &  12.695 &  11.805 &  11.198 &  10.993 &   2.671 &    71.0  &                          \\  
 UPM 0604-5054  &  327760875 & 140727784 &   179.0 &    32.7 &     2.6 &     2.6 &  14.600 &  12.440 &  10.549 &  10.265 &   9.659 &   9.444 &   2.175 &    41.6  &                          \\  
 UPM 0606-5342  &  329823432 & 130660944 &   141.7 &   125.4 &    13.6 &    11.9 &  17.659 &  15.758 &  14.102 &  13.026 &  12.523 &  12.269 &   2.732 &   129.6  &                          \\  
 UPM 0606-6524  &  329873509 &  88555612 &   -27.1 &   182.5 &     7.3 &     7.4 &  17.434 &  15.078 &  13.889 &  12.288 &  11.747 &  11.522 &   2.790 &    78.8  &                          \\  
 UPM 0606-4907  &  330128370 & 147129405 &   -85.7 &   165.2 &    16.3 &    15.9 &  17.839 &  15.654 &  13.470 &  12.532 &  11.980 &  11.747 &   3.122 &    82.3  &                          \\  
 UPM 0607-5751  &  330761393 & 115683690 &   -96.8 &   198.5 &    11.2 &    11.2 &  17.343 &  15.150 &  13.871 &  13.063 &  12.444 &  12.293 &   2.087 &   157.6  &                          \\  
 UPM 0608-5301A &  331826617 & 133116470 &  -131.1 &   208.6 &    12.2 &    10.8 &  14.341 &  12.234 &  10.865 &  10.046 &   9.431 &   9.217 &   2.188 &    37.1  & \tablenotemark{c}                    \\ 
 UPM 0612-5326  &  335637420 & 131623962 &  -167.4 &   -72.7 &     3.4 &     2.2 &  16.044 &  13.982 &  12.129 &  11.044 &  10.486 &  10.207 &   2.938 &    43.6  &                          \\  
 UPM 0619-4901  &  341823528 & 147490465 &   109.8 &   221.9 &     7.2 &     7.0 &  14.297 &  12.153 &  10.008 &   9.639 &   9.010 &   8.813 &   2.514 &    27.5  &                          \\ 
 UPM 0621-6111  &  343586117 & 103726637 &    11.4 &   204.6 &     5.8 &     5.3 &  16.108 &  14.256 &  12.028 &  10.427 &   9.788 &   9.534 &   3.829 &    21.8  &                          \\  
 UPM 0632-6656  &  353475538 &  82985482 &   -29.6 &   183.3 &     2.2 &     2.2 &  14.698 &  12.495 &  10.749 &  10.165 &   9.563 &   9.315 &   2.330 &    36.6  &                          \\  
 UPM 0636-6639  &  356884852 &  84035552 &    -4.4 &   183.9 &     3.4 &     3.3 &  16.255 &  14.246 &  11.945 &  11.030 &  10.411 &  10.135 &   3.216 &    38.2  &                          \\  
 UPM 0636-7412  &  357254645 &  56842839 &  -163.8 &    92.9 &     5.9 &     3.9 &  16.355 &  14.629 &  13.026 &  12.345 &  11.740 &  11.537 &   2.284 &   112.5  &                          \\  
 UPM 0638-5827  &  358555223 & 113559044 &   200.5 &  -149.5 &    10.9 &    11.0 &  16.676 &  15.164 &  14.461 &  13.562 &  13.096 &  12.873 &   1.602 &  [228.9] & \tablenotemark{a}             \\                
 UPM 0639-6849  &  359685140 &  76237418 &   -40.9 &   182.9 &     8.3 &     8.1 &  16.409 &  14.289 &  12.750 &  11.592 &  11.026 &  10.812 &   2.697 &    63.0  &                          \\  
 UPM 0642-5012  &  362591504 & 143221516 &   -20.5 &   239.7 &     7.3 &     7.2 &  15.084 &  13.703 &  13.051 &  12.763 &  12.317 &  12.141 &   0.940 &   159.9  & \tablenotemark{b}                         \\  
 UPM 0644-7317  &  363638069 &  60127410 &   -10.7 &   183.8 &     3.7 &     4.4 &  17.367 &  15.430 &  13.466 &  11.932 &  11.319 &  11.023 &   3.498 &    49.0  &                          \\  
 UPM 0646-5452  &  365990094 & 126421377 &    10.4 &  -216.8 &    22.1 &    49.6 &  15.711 &  13.616 &  11.583 &  10.954 &  10.325 &  10.078 &   2.662 &    46.4  &                          \\  
 UPM 0649-5354  &  368443271 & 129948539 &    69.8 &   187.0 &    10.0 &    14.3 &  15.012 &  12.792 &  11.410 &  10.767 &  10.160 &   9.939 &   2.025 &    54.2  &                          \\  
 UPM 0659-7648  &  377784601 &  47493923 &    33.0 &   185.0 &     6.8 &     6.8 &  17.668 &  15.759 &  13.416 &  11.619 &  10.982 &  10.658 &   4.140 &    31.2  &                          \\  
 UPM 0711-5513  &  387967786 & 125160489 &   -96.5 &   152.0 &     3.8 &     4.1 &  15.809 &  13.727 &  11.903 &  11.249 &  10.650 &  10.391 &   2.478 &    57.9  &                          \\  
 UPM 0713-5836  &  390581091 & 113012021 &   -35.9 &   179.8 &     2.8 &     2.8 &  16.176 &  14.017 &  12.046 &  11.214 &  10.605 &  10.354 &   2.803 &    48.8  &                          \\  
 UPM 0720-5237  &  396383525 & 134568885 &   113.9 &  -148.2 &     4.8 &     4.3 &  17.373 &  15.353 &  14.468 &  13.853 &  13.216 &  13.056 &   1.500 &  [261.7] & \tablenotemark{a}             \\                
 UPM 0730-7501  &  405560351 &  53890475 &   -49.5 &   197.9 &    27.9 &    11.2 &  17.706 &  16.172 &  14.101 &  12.401 &  11.822 &  11.539 &   3.771 &    61.3  &                          \\  
 UPM 0731-6642  &  406499377 &  83824278 &  -130.0 &   127.8 &     2.5 &     2.4 &  12.675 &  10.861 &  10.080 &   9.856 &   9.195 &   9.011 &   1.005 &    41.9  & \tablenotemark{b}                         \\  
 UPM 0731-7942  &  406797553 &  37071878 &   -85.3 &   164.1 &     7.2 &     9.1 &  14.558 &  12.750 &  12.113 &  11.162 &  10.523 &  10.366 &   1.588 &    64.9  &                          \\  
 UPM 0734-7509  &  409044755 &  53455762 &   -54.3 &   192.3 &    13.2 &    14.5 &  17.118 &  14.957 &  13.044 &  12.194 &  11.614 &  11.305 &   2.763 &    76.6  &                          \\  
 UPM 0739-8840  &  413322282 &   4758933 &  -114.4 &   254.0 &    10.6 &    10.0 &  16.884 &  14.766 & \nodata &  11.015 &  10.452 &  10.159 &   3.751 &    26.7  &                          \\                            
 UPM 0740-5408  &  414078074 & 129084313 &  -168.2 &   -76.0 &     8.3 &     8.5 &  13.856 &  12.626 &  11.970 &  11.557 &  11.021 &  10.927 &   1.069 &    89.1  & \tablenotemark{f}                         \\  
 UPM 0740-5207A &  414137868 & 136369560 &   -37.7 &  -221.5 &    10.4 &     9.6 &  17.906 &  16.477 &  14.997 &  11.898 &  11.292 &  11.058 &   4.579 &    38.9  & \tablenotemark{c}                    \\ 
 UPM 0740-5207B &  414151948 & 136382302 &     6.6 &  -240.0 &    13.8 &    13.8 &  18.475 &  18.193 &  17.723 & \nodata & \nodata & \nodata & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{g}                    \\ 
 UPM 0747-6428  &  421129780 &  91870083 &    29.4 &   178.6 &     2.5 &     1.5 &  13.799 &  12.892 &  12.476 &  11.735 &  11.361 &  11.290 &   1.157 &   104.9  & \tablenotemark{b}        \\  
 UPM 0759-6658  &  431215147 &  82902895 &     5.2 &   191.4 &    11.6 &    12.5 &  18.734 &  16.654 &  15.144 &  12.797 &  12.223 &  11.967 &   3.857 &    64.1  &                          \\  
 UPM 0800-7205  &  432654941 &  64470732 &   -24.8 &   248.1 &     9.0 &     9.0 &  16.397 &  14.513 &  12.843 &  11.533 &  10.958 &  10.703 &   2.980 &    55.0  &                          \\  
 UPM 0802-4926  &  434306031 & 146007969 &  -196.5 &   -35.5 &    10.6 &    11.4 &  15.982 &  14.237 &  12.336 &  11.304 &  10.766 &  10.531 &   2.933 &    55.3  &                          \\  
 UPM 0803-4955  &  435307518 & 144246351 &  -118.6 &   166.7 &     3.1 &     3.1 &  14.957 &  14.873 &  12.586 &  12.535 &  11.880 &  11.774 &   2.338 &   113.3  &                          \\  
 UPM 0806-5903  &  437482203 & 111417097 &   -85.0 &   163.4 &     5.8 &     5.7 &  16.791 &  14.877 &  13.182 &  11.872 &  11.273 &  11.018 &   3.005 &    62.1  &                          \\  
 UPM 0806-5409  &  437729739 & 129055037 &  -221.3 &   255.4 &     9.8 &    12.6 &  17.265 &  15.305 &  13.290 &  12.030 &  11.507 &  11.211 &   3.275 &    61.4  &                          \\  
 UPM 0807-6913  &  438748524 &  74797001 &   157.4 &   107.6 &     7.9 &     6.0 &  13.404 &  11.430 &  10.211 &   9.541 &   8.878 &   8.692 &   1.889 &    32.8  & \tablenotemark{f}                         \\ 
 UPM 0811-6952  &  442531801 &  72439872 &    19.1 &  -197.6 &    10.7 &     9.7 &  15.543 &  13.944 &  12.225 &  11.181 &  10.610 &  10.349 &   2.763 &    55.2  &                          \\  
 UPM 0815-4941  &  445774778 & 145093080 &  -149.8 &   129.7 &     1.3 &     1.3 &  13.306 &  11.518 &  10.737 &   9.978 &   9.406 &   9.237 &   1.540 &    44.5  &                          \\  
 UPM 0823-4700  &  453122494 & 154795726 &   184.3 &   -18.9 &     4.3 &     4.3 &  13.960 &  11.819 &  10.807 &  10.855 &  10.213 &  10.058 &   0.964 &    68.2  & \tablenotemark{b}                         \\                            
 UPM 0834-4832  &  463092742 & 149223005 &   -40.8 &   178.8 &     1.9 &     1.8 &  15.441 &  13.279 &  11.683 &  11.452 &  10.788 &  10.558 &   1.827 &    76.6  &                          \\  
 UPM 0835-8332  &  463882202 &  23233252 &   -74.5 &   169.3 &     2.9 &     6.9 &  14.641 &  12.652 &  11.481 &  10.870 &  10.329 &  10.130 &   1.782 &    66.7  &                          \\  
 UPM 0835-6716  &  463888892 &  81802666 &  -146.1 &   194.8 &     7.9 &     7.5 &  18.175 &  16.354 &  14.711 &  11.834 &  11.286 &  11.017 &   4.520 &    35.1  &                          \\  
 UPM 0835-7247  &  464095507 &  61975334 &   -61.3 &   170.1 &     7.2 &     2.2 &  17.097 &  15.168 &  13.609 &  12.364 &  11.820 &  11.586 &   2.804 &    89.5  &                          \\  
 UPM 0835-6418  &  464128846 &  92464726 &   -91.0 &   165.1 &     7.9 &     8.0 &  16.860 &  15.270 &  14.489 &  13.616 &  12.988 &  12.838 &   1.654 &  [217.3] & \tablenotemark{a}             \\                
 UPM 0835-6018C &  464201386 & 106885496 &  -184.6 &   -17.7 &     8.9 &    11.2 & \nodata &  15.671 &  13.904 &  12.162 &  11.608 &  11.318 &   3.509 &    50.3  & \tablenotemark{c},\tablenotemark{e}                \\ 
 UPM 0837-6435B &  465804750 &  91491299 &   -29.6 &   158.4 &     5.8 &     6.0 &  18.701 &  16.753 &  14.850 &  13.323 &  12.829 &  12.561 &   3.430 &   106.6  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                  \\ 
 UPM 0837-6435A &  465826276 &  91489399 &   -46.7 &   175.2 &     4.2 &     3.1 &  18.204 &  16.568 &  14.644 &  12.203 &  11.658 &  11.455 &   4.365 &    46.0  & \tablenotemark{c}                    \\ 
 UPM 0838-4935  &  466900627 & 145482276 &  -191.0 &   -39.4 &     5.9 &     6.0 &  15.071 &  13.044 &  11.663 &  11.255 &  10.658 &  10.491 &   1.789 &    77.9  &                          \\  
 UPM 0846-7345B &  473694134 &  58464369 &  -125.4 &   112.9 &     3.0 &     3.3 &  15.708 &  13.930 &  12.802 &  11.789 &  11.205 &  10.965 &   2.141 &    88.4  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                  \\ 
 UPM 0846-7345A &  473701026 &  58488516 &  -129.3 &   127.6 &     2.9 &     3.1 &  15.702 &  13.617 &  12.348 &  11.330 &  10.710 &  10.430 &   2.287 &    61.6  & \tablenotemark{c}                    \\ 
 UPM 0847-5952  &  474714326 & 108445130 &   -76.0 &   164.0 &     4.4 &     3.2 &  17.254 &  15.190 &  13.486 &  12.638 &  12.063 &  11.818 &   2.552 &   108.7  &                          \\  
 UPM 0847-6114  &  475060646 & 103508456 &  -139.5 &   113.8 &     6.7 &     6.4 &  17.554 &  15.670 &  13.833 &  13.069 &  12.548 &  12.297 &   2.601 &   140.6  &                          \\  
 UPM 0849-5624  &  476802766 & 120928221 &   183.9 &   -34.2 &    17.1 &     5.4 &  17.324 &  15.253 &  13.668 &  12.312 &  11.730 &  11.476 &   2.941 &    76.2  &                          \\  
 UPM 0850-5609  &  477752730 & 121836946 &   -89.3 &   161.7 &     2.2 &     8.1 &  17.705 &  16.336 &  14.428 &  11.673 &  11.054 &  10.899 &   4.663 &    34.1  & \tablenotemark{f}                         \\  
 UPM 0853-7257  &  480561006 &  61351874 &  -163.1 &    85.0 &     7.7 &     6.9 &  16.464 &  14.521 &  12.993 &  11.935 &  11.315 &  11.091 &   2.586 &    76.8  &                          \\  
 UPM 0855-7628  &  481940284 &  48709869 &  -169.7 &    64.5 &     5.7 &     7.8 &  17.305 &  15.711 &  14.140 &  12.948 &  12.418 &  12.193 &   2.763 &   130.1  &                          \\  
 UPM 0856-7737  &  483109280 &  44538257 &   -80.3 &   233.0 &     3.4 &     3.4 &  16.221 &  15.091 &  13.332 &  11.754 &  11.121 &  10.873 &   3.337 &    59.1  &                          \\  
 UPM 0857-5644  &  484130611 & 119756593 &   -62.0 &  -187.2 &     3.5 &     3.5 &  15.015 &  13.200 &  12.269 &  11.960 &  11.492 &  11.223 &   1.240 &   117.2  &                          \\  
 UPM 0900-7548  &  486663656 &  51069120 &  -269.7 &    63.8 &    16.1 &    10.5 &  16.230 &  15.592 &  13.725 &  12.571 &  12.029 &  11.820 &   3.021 &   116.2  &                          \\  
 UPM 0901-6526  &  487375530 &  88399668 &   -68.4 &   196.4 &     6.7 &     6.7 &  16.269 &  14.219 &  11.471 &  10.140 &   9.589 &   9.282 &   4.079 &    18.0  &                          \\                             
 UPM 0904-5040  &  489923010 & 141595163 &  -148.7 &   151.6 &    11.4 &    16.0 &  18.151 &  16.823 &  14.978 &  13.008 &  12.436 &  12.204 &   3.815 &    86.3  &                          \\  
 UPM 0904-7300  &  490461535 &  61175505 &  -139.5 &   115.7 &     2.0 &     2.0 &  16.181 &  14.199 &  12.448 &  11.242 &  10.623 &  10.367 &   2.957 &    46.2  &                          \\  
 UPM 0907-7337  &  492965065 &  58937692 &  -128.1 &   139.1 &     7.1 &     7.0 &  14.938 &  12.962 &  11.817 &  11.052 &  10.509 &  10.264 &   1.910 &    68.2  &                          \\  
 UPM 0908-5735  &  493590843 & 116658425 &  -128.8 &   178.3 &    14.0 &     8.7 &  15.670 &  15.333 &  13.381 &  12.791 &  12.208 &  11.987 &   2.542 &   118.8  &                          \\  
 UPM 0912-5501  &  497648346 & 125899556 &  -181.5 &    88.6 &     4.0 &     4.2 &  15.179 &  14.259 &  11.439 &  11.944 &  11.395 &  11.177 &   2.315 &    77.1  & \tablenotemark{b}                         \\  
 UPM 0913-6058  &  497794860 & 104510459 &    23.8 &  -189.1 &     2.6 &     2.3 &  13.487 &  12.365 &  10.861 &  11.696 &  11.171 &  10.908 &   0.669 &    94.0  & \tablenotemark{b}                         \\  
 UPM 0913-6333  &  497821252 &  95208293 &  -176.3 &   -65.2 &     7.4 &     7.1 &  16.840 &  15.043 &  14.283 &  13.665 &  13.160 &  12.915 &   1.378 &  [251.0] & \tablenotemark{a}             \\                            
 UPM 0913-5405  &  497914131 & 129246075 &   129.3 &  -163.0 &     9.6 &     9.6 &  16.199 &  15.920 &  12.810 &  12.957 &  12.365 &  12.123 &   2.963 &    98.0  & \tablenotemark{b}                         \\  
 UPM 0915-5930  &  500081336 & 109741135 &   101.1 &   195.8 &    10.8 &    10.7 & \nodata &  15.704 & \nodata &  14.063 &  13.562 &  13.349 &   1.641 &  [313.3] & \tablenotemark{a},\tablenotemark{b}            \\ 
 UPM 0915-5515  &  500370580 & 125053511 &   107.8 &  -182.2 &     6.5 &     6.8 &  15.996 &  14.231 &  11.880 &  11.645 &  10.957 &  10.736 &   2.586 &    68.9  &                          \\  
 UPM 0917-4707  &  501408590 & 154348882 &  -175.8 &  -171.2 &     3.6 &     3.0 &  15.396 &  13.501 &  11.295 &  10.304 &   9.806 &   9.544 &   3.197 &    31.0  & \tablenotemark{f}                         \\  
 UPM 0919-6205  &  503552308 & 100495615 &   204.0 &    52.6 &     7.1 &     7.0 &  15.583 &  13.720 &  11.948 &  11.703 &  11.070 &  10.854 &   2.017 &    87.2  &                          \\  
 UPM 0924-7319  &  507837850 &  60043020 &  -173.0 &    76.6 &     5.2 &     5.3 &  18.285 &  16.869 &  15.047 &  12.394 &  11.906 &  11.604 &   4.475 &    50.5  &                          \\  
 UPM 0927-4925  &  510592049 & 146043500 &  -226.1 &    68.0 &     7.0 &     7.0 &  19.157 &  19.607 &  20.120 & \nodata & \nodata & \nodata & \nodata & \nodata  & \tablenotemark{d},\tablenotemark{g}                       \\ 
 UPM 0928-5442A &  511346324 & 127068710 &  -129.4 &   137.3 &     6.3 &     6.1 &  14.539 &  12.199 &  10.397 &  10.702 &  10.072 &   9.849 &   1.497 &    57.1  & \tablenotemark{c}                    \\              
 UPM 0928-5442B &  511392300 & 127069700 &   -91.0 &   147.9 &     7.5 &     7.8 &  20.410 &  18.880 &  16.134 &  14.150 &  13.607 &  13.295 &   4.730 &    93.0  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e},\tablenotemark{h}                 \\ 
 UPM 0928-4736  &  511977850 & 152615832 &  -151.2 &   132.9 &     4.0 &     6.7 &  18.129 &  16.786 &  14.890 &  12.509 &  11.889 &  11.664 &   4.277 &    55.1  &                          \\  
 UPM 0931-5214  &  514422292 & 135948112 &  -182.9 &   -46.6 &     3.4 &     4.3 &  14.343 &  12.375 &  11.129 &  11.335 &  10.735 &  10.499 &   1.040 &    77.0  & \tablenotemark{b}                         \\  
 UPM 0934-8226  &  516828159 &  27228505 &  -134.3 &   124.9 &     3.5 &     3.4 &  17.326 &  15.196 &  13.416 &  12.173 &  11.634 &  11.357 &   3.023 &    70.1  &                          \\  
 UPM 0946-5721  &  527727964 & 117517068 &   194.4 &    -6.3 &    12.3 &     7.3 &  15.794 &  13.902 &  12.640 &  12.623 &  11.989 &  11.810 &   1.279 &  [150.9] & \tablenotemark{a}             \\                
 UPM 0948-5807  &  529927201 & 114732425 &  -249.0 &   161.6 &    12.8 &    12.8 &  16.700 &  14.743 &  12.547 &  12.154 &  11.639 &  11.406 &   2.589 &    93.8  &                          \\  
 UPM 0948-4840  &  530079096 & 148753388 &  -172.0 &    55.8 &     2.9 &     5.1 &  14.042 &  12.832 &  12.555 &  12.466 &  12.030 &  11.933 &   0.366 &   150.0  & \tablenotemark{b}                        \\  
 UPM 0952-5004  &  532988430 & 143714640 &   144.1 &   122.4 &     4.0 &     4.0 &  16.780 &  13.537 &  13.458 &  12.811 &  12.163 &  11.957 &   0.726 &   144.6  &                          \\  
 UPM 0952-5404  &  533479000 & 129344116 &    33.5 &  -262.1 &     9.7 &     9.5 &  14.935 &  12.574 &  10.116 &   9.993 &   9.324 &   9.098 &   2.581 &    29.0  &                          \\  
 UPM 0959-6511  &  539778440 &  89339446 &  -229.7 &    47.3 &     9.2 &     9.3 &  16.281 &  15.042 &  13.103 &  11.857 &  11.317 &  11.117 &   3.185 &    72.6  &                          \\  
 UPM 1001-7450  &  540996018 &  54585231 &   -49.3 &   175.2 &     3.7 &     4.2 &  17.005 &  15.147 &  12.911 &  11.181 &  10.596 &  10.296 &   3.966 &    29.3  &                          \\  
 UPM 1002-5346  &  542138816 & 130406875 &  -211.8 &    85.4 &    14.4 &    15.3 &  17.471 &  15.616 &  13.425 &  12.588 &  12.082 &  11.881 &   3.028 &   100.0  &                          \\  
 UPM 1004-7143  &  543907730 &  65807409 &  -154.7 &   107.0 &     1.5 &     3.0 &  13.698 &  11.777 &  10.860 &   9.849 &   9.238 &   9.066 &   1.928 &    38.7  &                          \\  
 UPM 1007-5654  &  546325232 & 119102081 &  -178.0 &    66.5 &     4.5 &     4.6 &  17.079 &  15.025 &  13.362 &  12.746 &  12.177 &  11.925 &   2.279 &   128.2  &                          \\  
 UPM 1015-6848  &  554027327 &  76286632 &  -183.1 &    40.0 &     7.4 &     7.6 &  16.784 &  14.899 &  13.950 &  12.921 &  12.309 &  12.085 &   1.978 &   152.7  &                          \\  
 UPM 1016-5354  &  554981277 & 129915776 &   153.2 &  -120.3 &     4.5 &     4.4 &  16.038 &  14.239 &  13.999 &  13.325 &  12.707 &  12.543 &   0.914 &   165.2  & \tablenotemark{b}                         \\  
 UPM 1016-8230  &  555178676 &  26962130 &  -242.7 &    49.6 &    12.4 &    10.6 &  17.666 &  15.813 &  14.179 &  12.622 &  12.006 &  11.790 &   3.191 &    81.9  &                          \\  
 UPM 1018-5540  &  556901250 & 123585233 &  -231.3 &   106.5 &     7.2 &     6.9 &  15.108 &  12.714 &  10.596 &  10.142 &   9.605 &   9.313 &   2.572 &    32.7  & \tablenotemark{f}                         \\ 
 UPM 1020-5039  &  558143896 & 141657641 &  -273.1 &   156.0 &     5.5 &     5.5 &  15.783 &  13.462 &  11.592 &  10.903 &  10.321 &  10.093 &   2.559 &    47.0  &                          \\  
 UPM 1024-5014  &  561747625 & 143139523 &  -254.2 &    35.8 &     8.2 &     7.6 &  17.315 &  15.265 &  13.224 &  12.364 &  11.820 &  11.647 &   2.901 &    89.7  &                          \\  
 UPM 1025-6853  &  563154280 &  76012205 &  -232.9 &   -54.0 &     8.2 &     7.7 &  16.338 &  14.232 &  12.254 &  10.835 &  10.243 &   9.967 &   3.397 &    30.8  &                          \\  
 UPM 1026-5220  &  563859528 & 135555177 &  -142.7 &   145.1 &    18.7 &    18.7 &  15.783 &  13.573 &  11.631 &  10.719 &  10.224 &   9.928 &   2.854 &    39.7  &                          \\  
 UPM 1029-4717  &  566272965 & 153747533 &  -191.1 &    78.1 &    31.5 &     9.0 &  18.142 &  16.158 &  14.562 &  13.301 &  12.824 &  12.561 &   2.857 &   137.8  &                          \\  
 UPM 1029-5833  &  566322949 & 113212773 &  -140.3 &   145.3 &     4.5 &     4.5 &  15.877 &  13.186 &  11.789 &  11.224 &  10.638 &  10.395 &   1.962 &    63.3  &                          \\  
 UPM 1030-5522  &  567848867 & 124674624 &  -170.2 &    72.1 &    13.8 &    12.0 &  16.693 &  14.689 &  12.425 &  11.484 &  10.849 &  10.609 &   3.205 &    47.6  &                          \\  
 UPM 1033-5703  &  570262042 & 118605552 &  -199.0 &   -93.6 &    11.3 &    11.5 &  17.406 &  15.678 &  13.149 &  12.258 &  11.753 &  11.469 &   3.420 &    72.1  &                          \\  
 UPM 1034-5524  &  571158773 & 124522000 &  -197.0 &   -21.6 &     6.0 &     6.0 &  14.270 &  12.104 &  10.735 &  10.789 &  10.171 &  10.007 &   1.315 &    64.3  & \tablenotemark{b}                         \\  
 UPM 1037-7107  &  574194223 &  67973139 &  -209.1 &     -.1 &     8.2 &     8.4 &  17.147 &  15.246 &  13.842 &  12.789 &  12.274 &  12.049 &   2.457 &   130.5  &                          \\  
 UPM 1039-6147  &  575499606 & 101537935 &  -197.4 &    64.0 &     7.1 &     7.2 &  16.967 &  14.621 &  12.133 &  11.414 &  10.764 &  10.531 &   3.207 &    44.0  &                          \\  
 UPM 1039-4757  &  575999373 & 151362747 &  -172.1 &    67.6 &     6.3 &     4.7 &  18.025 &  15.870 &  13.756 &  12.701 &  12.107 &  11.823 &   3.169 &    81.3  &                          \\  
 UPM 1040-5621  &  576632314 & 121134540 &  -173.7 &    61.3 &    13.3 &    13.3 &  16.539 &  15.734 &  14.579 &  13.989 &  13.397 &  13.205 &   1.745 &  [259.3] & \tablenotemark{a},\tablenotemark{h}             \\ 
 UPM 1040-5728A &  576899309 & 117072931 &  -151.4 &   131.1 &     5.1 &     5.9 &  17.195 &  15.395 &  13.254 &  12.448 &  11.828 &  11.607 &   2.947 &    88.8  & \tablenotemark{c}                    \\ 
 UPM 1040-5728B &  576912600 & 117071399 &  -224.2 &   138.9 &     5.2 &     5.6 &  18.382 &  16.178 &  13.855 &  13.298 &  12.732 &  12.435 &   2.880 &   164.7  & \tablenotemark{b},\tablenotemark{c},\tablenotemark{d},\tablenotemark{h}                  \\ 
 UPM 1041-5743  &  576937649 & 116163103 &  -162.2 &   140.3 &     6.8 &     6.9 &  16.863 &  14.599 &  12.833 &  11.986 &  11.468 &  11.254 &   2.613 &    80.4  &                          \\  
 UPM 1044-7053A &  580394596 &  68773915 &  -217.5 &    17.6 &     7.3 &     7.4 &  16.376 &  14.437 &  12.659 &  11.564 &  10.952 &  10.724 &   2.873 &    57.8  & \tablenotemark{c}                    \\ 
 UPM 1044-7053B &  580396649 &  68739099 &  -217.5 &    36.5 &     8.4 &     8.5 &  20.085 &  17.841 &  15.418 &  13.843 &  13.250 &  12.957 &   3.998 &    92.3  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 1049-5024  &  584145300 & 142551809 &  -177.3 &   -56.6 &     4.8 &     4.4 &  17.250 &  15.168 &  13.358 &  11.933 &  11.301 &  11.067 &   3.235 &    54.6  &                          \\  
 UPM 1051-6453  &  586032816 &  90413577 &  -182.4 &    85.1 &     7.4 &     6.8 &  16.646 &  15.014 &  13.501 &  12.117 &  11.566 &  11.333 &   2.897 &    80.9  &                          \\  
 UPM 1053-6848  &  587914658 &  76268649 &   100.5 &   167.3 &     5.2 &     5.3 &  15.903 &  14.550 &  13.447 &  13.255 &  12.751 &  12.637 &   1.295 &  [218.7] & \tablenotemark{a},\tablenotemark{b}             \\                
 UPM 1054-5945  &  588842452 & 108899458 &  -244.9 &    52.1 &     8.8 &     9.4 &  17.515 &  15.478 &  13.363 &  12.059 &  11.462 &  11.212 &   3.419 &    55.7  &                          \\  
 UPM 1055-5934  &  590266470 & 109511211 &  -217.8 &    99.6 &     7.3 &     7.3 &  17.227 &  14.861 &  12.711 &  11.615 &  10.974 &  10.715 &   3.246 &    44.7  &                          \\  
 UPM 1056-5750  &  590521836 & 115757473 &  -194.4 &   121.9 &     6.9 &     7.4 &  17.175 &  14.966 &  12.873 &  11.339 &  10.727 &  10.450 &   3.627 &    33.7  &                          \\  
 UPM 1057-5048  &  591643375 & 141061116 &  -116.6 &   164.1 &     3.8 &     3.8 &  16.024 &  12.974 &  11.947 &  11.375 &  10.766 &  10.567 &   1.599 &    72.8  &                          \\  
 UPM 1058-5516  &  592209732 & 125011151 &   -57.8 &   204.2 &     4.5 &     4.5 & \nodata & \nodata & \nodata &  13.132 &  12.615 &  12.357 & \nodata & \nodata  &                          \\  
 UPM 1100-6615  &  594036873 &  85493226 &   181.0 &    -6.1 &    40.0 &     7.8 &  19.612 &  14.988 &  17.336 &  13.231 &  12.665 &  12.383 &   1.757 &    97.0  &                          \\  
 UPM 1101-6112  &  595586097 & 103635531 &  -184.4 &    62.3 &     6.7 &     7.2 &  16.499 &  14.183 &  12.383 &  11.977 &  11.450 &  11.232 &   2.206 &    92.8  &                          \\  
 UPM 1101-6918  &  595737805 &  74472734 &  -170.1 &    78.2 &     9.4 &     5.4 &  15.700 &  15.057 &  13.623 &  13.080 &  12.398 &  12.229 &   1.977 &   153.7  &                          \\  
 UPM 1104-6232  &  598106935 &  98845495 &  -207.8 &   -58.5 &     6.0 &     6.2 &  16.423 &  14.086 &  11.484 &  10.256 &   9.677 &   9.357 &   3.830 &    19.4  &                          \\  
 UPM 1104-7107A &  598372077 &  67942248 &  -197.3 &   -83.8 &     7.7 &     7.7 &  17.740 &  16.102 &  14.741 &  12.287 &  11.770 &  11.545 &   3.815 &    60.9  & \tablenotemark{c}                    \\ 
 UPM 1104-7107B &  598388051 &  67951710 &    20.3 &    23.1 &     3.5 &     5.9 &  15.524 &  13.595 &  15.033 &  12.855 &  12.444 &  12.183 &   0.740 &    44.6  & \tablenotemark{b},\tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                    \\ 
 UPM 1105-5825A &  598956034 & 113681441 &  -176.1 &    51.5 &     4.2 &     4.2 &  16.916 & \nodata &  13.713 &  10.298 &   9.711 &   9.496 & \nodata &    15.2  & \tablenotemark{c},\tablenotemark{h}                  \\ 
 UPM 1105-5825B &  599009180 & 113697850 &  -141.8 &    56.9 &    12.4 &     6.6 &  17.721 &  15.259 &  13.109 &  11.615 &  11.070 &  10.796 &   3.644 &    38.4  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                \\ 
 UPM 1107-7032  &  600625006 &  70069523 &  -192.8 &   134.6 &     4.8 &     3.5 &  15.169 &  13.238 &  11.793 &  11.129 &  10.513 &  10.258 &   2.109 &    63.5  &                          \\  
 UPM 1109-8518  &  602953600 &  16907251 &  -189.7 &    35.3 &     3.1 &     3.1 &  16.926 &  14.899 &  13.318 &  11.652 &  11.113 &  10.801 &   3.247 &    49.0  &                          \\  
 UPM 1111-6653  &  604096236 &  83206908 &  -182.5 &    13.6 &     7.1 &     6.9 &  17.073 &  15.007 &  13.596 &  12.187 &  11.629 &  11.392 &   2.820 &    77.9  &                          \\  
 UPM 1111-6014  &  604347021 & 107105218 &  -195.7 &    52.2 &     5.3 &     5.3 &  17.103 &  14.488 &  11.285 &  12.775 &  12.171 &  11.959 &   1.713 &   121.4  &                          \\ 
 UPM 1111-5903  &  604421714 & 111381636 &  -144.2 &   109.1 &     3.9 &    16.3 &  14.777 &  12.424 &  10.606 &  11.144 &  10.541 &  10.293 &   1.280 &    72.3  &                          \\  
 UPM 1112-4834  &  605254455 & 149144350 &  -245.3 &   106.6 &    10.1 &    10.0 &  18.765 &  16.634 &  14.154 &  11.953 &  11.352 &  11.035 &   4.681 &    28.8  &                          \\  
 UPM 1112-5246  &  605337027 & 134015761 &   -33.2 &  -181.6 &     3.7 &     3.3 &  17.313 &  14.887 &  13.078 &  12.705 &  12.109 &  11.844 &   2.182 &   119.1  &                          \\  
 UPM 1112-5551  &  605392402 & 122918291 &  -212.5 &    67.0 &     7.9 &     6.0 &  14.114 &  11.879 &  10.866 &  11.008 &  10.356 &  10.182 &   0.871 &    71.0  & \tablenotemark{b}                         \\  
 UPM 1113-4908  &  605758353 & 147100509 &  -196.7 &    32.0 &     6.8 &     6.8 &  15.399 &  14.112 &  13.662 &  12.671 &  12.164 &  12.048 &   1.441 &  [147.3] & \tablenotemark{a}             \\                
 UPM 1113-5546  &  605999181 & 123199403 &  -174.7 &    56.3 &     3.2 &     3.1 &  15.809 &  13.571 &  11.484 &  11.180 &  10.589 &  10.304 &   2.391 &    56.2  &                          \\  
 UPM 1120-7753  &  612430190 &  43574189 &  -178.5 &    38.5 &     3.0 &     3.4 &  16.632 &  14.920 &  13.758 &  12.063 &  11.388 &  11.134 &   2.857 &    70.1  &                          \\  
 UPM 1122-4916  &  613897272 & 146609505 &  -184.2 &    34.4 &     6.1 &     9.6 &  17.581 &  15.504 &  13.135 &  12.255 &  11.714 &  11.483 &   3.249 &    71.7  &                          \\  
 UPM 1122-7946  &  614301816 &  36791042 &  -181.4 &    35.5 &     2.8 &     3.0 &  15.309 &  13.424 &  12.158 &  11.101 &  10.526 &  10.224 &   2.323 &    57.7  &                          \\  
 UPM 1123-4839  &  615142692 & 148852167 &  -181.3 &    83.0 &     3.7 &     3.7 & \nodata & \nodata & \nodata &  11.281 &  10.698 &  10.362 & \nodata & \nodata  &                          \\  
 UPM 1125-5127  &  616862846 & 138732194 &   170.6 &   147.4 &     4.5 &     4.5 &  17.136 &  13.432 &  13.395 &  12.728 &  12.159 &  11.930 &   0.704 &   129.5  &                          \\  
 UPM 1134-6455  &  625214057 &  90272065 &  -186.6 &     2.3 &     4.5 &    10.5 &  14.941 &  12.946 &  11.645 &  10.527 &   9.953 &   9.681 &   2.419 &    42.6  &                          \\  
 UPM 1135-5554  &  625712836 & 122753701 &  -200.8 &  -116.8 &    18.5 &     9.4 &  15.127 &  13.022 &  11.497 &  11.248 &  10.698 &  10.497 &   1.774 &    77.7  &                          \\  
 UPM 1136-5358A &  626495784 & 129716980 &  -215.3 &   -74.1 &     6.9 &     6.7 &  14.772 &  12.473 &  10.510 &  10.206 &   9.574 &   9.302 &   2.267 &    36.3  & \tablenotemark{c},\tablenotemark{f}                   \\ 
 UPM 1136-5358B &  626496300 & 129732900 &  -247.7 &   -69.6 &     6.6 &     6.4 &  19.322 &  18.182 &  17.904 & \nodata & \nodata & \nodata & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{g},\tablenotemark{h}                  \\ 
 UPM 1142-6440  &  632248846 &  91165839 &  -183.4 &  -205.1 &    32.2 &    16.8 &  16.067 &  14.081 &  11.418 &  10.393 &   9.846 &   9.481 &   3.688 &    23.7  &                          \\  
 UPM 1142-6344  &  632535830 &  94528424 &  -259.0 &    40.0 &     7.5 &     7.3 &  15.965 &  13.490 &  10.971 &  11.583 &  10.985 &  10.800 &   1.907 &    72.0  &                          \\  
 UPM 1143-5324  &  632832624 & 131734543 &  -188.4 &   120.7 &     2.9 &    18.4 &  13.722 &  11.666 &  10.146 &  10.058 &   9.463 &   9.242 &   1.608 &    45.1  & \tablenotemark{f}                         \\  
 UPM 1143-4836  &  633486209 & 149024797 &  -119.3 &   165.6 &     3.1 &     3.1 &  15.959 &  13.889 &  12.573 &  12.733 &  12.228 &  12.000 &   1.156 &  [155.7] & \tablenotemark{a},\tablenotemark{b}             \\                
 UPM 1144-4923  &  633657394 & 146191433 &  -277.6 &   -16.1 &     8.4 &     8.1 &  15.894 &  13.774 &  12.050 &  11.847 &  11.229 &  11.032 &   1.927 &    93.9  &                          \\  
 UPM 1144-5557  &  633896464 & 122551085 &  -245.2 &    37.0 &     7.1 &     7.1 &  17.383 &  15.306 &  13.222 &  12.097 &  11.538 &  11.266 &   3.209 &    63.3  &                          \\  
 UPM 1147-4733  &  636701757 & 152783368 &  -206.3 &   126.8 &    11.3 &    11.3 &  17.985 &  15.817 &  13.616 &  12.055 &  11.537 &  11.254 &   3.762 &    48.0  &                          \\  
 UPM 1149-7948  &  638766897 &  36660917 &  -203.2 &    38.5 &    10.4 &    10.4 &  16.103 &  15.183 &  14.614 &  13.205 &  12.729 &  12.637 &   1.978 &   159.8  & \tablenotemark{f}                         \\  
 UPM 1152-4906  &  641000199 & 147194325 &   190.9 &    10.2 &     8.4 &     8.3 & \nodata & \nodata & \nodata &  11.818 &  11.247 &  10.996 & \nodata & \nodata  &                          \\  
 UPM 1157-4902  &  645382627 & 147472855 &  -182.0 &    -5.2 &     5.0 &     6.4 &  17.658 &  15.389 &  13.655 &  12.831 &  12.271 &  12.048 &   2.558 &   116.8  &                          \\  
 UPM 1158-4740  &  646653103 & 152372902 &  -188.8 &    35.4 &     6.9 &     7.9 &  17.845 &  16.206 &  14.692 &  12.675 &  12.074 &  11.872 &   3.531 &    77.2  &                          \\  
 UPM 1200-6048  &  648207506 & 105083449 &  -179.9 &    32.5 &     3.6 &    15.0 &  14.999 &  12.193 &  10.693 &  11.014 &  10.469 &  10.258 &   1.179 &    70.1  & \tablenotemark{f}                         \\  
 UPM 1201-6030  &  648904878 & 106182272 &  -184.4 &   -14.8 &     6.3 &     6.3 &  17.271 &  15.315 &  12.937 &  12.251 &  11.654 &  11.423 &   3.064 &    76.7  &                          \\  
 UPM 1203-4910B &  651090352 & 146962333 &  -177.1 &   -40.5 &     4.2 &     4.2 &  15.446 &  13.202 &  11.735 &  11.692 &  11.124 &  10.914 &   1.510 &    97.5  & \tablenotemark{c}                   \\ 
 UPM 1204-7506  &  651612980 &  53600108 &  -265.4 &    48.9 &     6.7 &     6.6 &  15.549 &  13.867 &  12.272 &  10.779 &  10.221 &   9.999 &   3.088 &    39.8  & \tablenotemark{f}                         \\  
 UPM 1208-6352  &  655915161 &  94051538 &  -180.8 &    11.6 &     3.9 &     3.9 &  12.899 &  10.962 &  10.047 &  11.126 &  10.510 &  10.283 &  -0.164 &    81.3  & \tablenotemark{b},\tablenotemark{h}                  \\ 
 UPM 1210-5144  &  657807554 & 137758940 &  -175.3 &    64.4 &     7.0 &    10.8 &  12.323 &  10.599 &   9.736 &  10.203 &   9.530 &   9.365 &   0.396 &    55.3  & \tablenotemark{b}                         \\  
 UPM 1211-5740  &  658107210 & 116377531 &   -72.8 &   167.5 &    10.9 &     8.5 &  17.816 &  16.003 &  14.320 &  13.537 &  12.989 &  12.756 &   2.466 &   183.9  &                          \\  
 UPM 1211-4738  &  658674798 & 152461987 &  -186.6 &    18.1 &     2.8 &     2.8 &  17.353 &  15.654 &  14.772 &  13.855 &  13.243 &  13.044 &   1.799 &  [237.7] & \tablenotemark{a}             \\                
 UPM 1218-5642  &  664279147 & 119833488 &  -181.2 &   -13.0 &     8.0 &     7.9 &  15.224 &  13.229 &  11.622 &  10.975 &  10.407 &  10.178 &   2.254 &    58.6  &                          \\  
 UPM 1219-5935  &  665312081 & 109493550 &  -182.5 &   139.5 &     4.2 &     4.1 &  16.132 &  15.777 &  13.703 &  12.731 &  12.174 &  11.938 &   3.046 &    93.9  &                          \\  
 UPM 1219-5639  &  665642490 & 120010019 &  -214.6 &     8.3 &     7.1 &     7.0 &  17.522 &  15.398 &  14.005 &  11.404 &  10.748 &  10.520 &   3.994 &    31.0  &                          \\  
 UPM 1221-5118  &  667250601 & 139300531 &  -239.0 &  -102.7 &     8.5 &     9.0 &  16.943 &  15.688 &  13.803 &  12.740 &  12.240 &  12.037 &   2.948 &   123.3  &                          \\  
 UPM 1221-5305  &  667280397 & 132879517 &   181.8 &  -132.5 &     3.6 &     3.6 &  14.393 &  12.853 &  11.881 &  12.836 &  12.249 &  12.091 &   0.017 &   188.7  & \tablenotemark{b},\tablenotemark{h}                  \\ 
 UPM 1224-5429  &  669796204 & 127850432 &  -181.6 &     7.1 &     4.1 &     4.1 &  16.525 &  14.619 &  13.884 &  12.922 &  12.232 &  12.096 &   1.697 &   164.0  &                          \\  
 UPM 1224-5909  &  669916109 & 111047246 &  -194.8 &   -52.8 &     3.4 &     3.4 &  14.920 &  13.632 &  11.792 &  11.702 &  11.073 &  10.887 &   1.930 &    87.2  &                          \\  
 UPM 1227-6342  &  672319589 &  94676890 &   174.5 &   -44.9 &     4.6 &    12.5 &  16.333 &  14.224 &  12.635 &  12.742 &  12.210 &  12.039 &   1.482 &   161.6  &                          \\  
 UPM 1228-5146  &  673673311 & 137589485 &  -190.6 &   -17.4 &     8.3 &     5.3 &  17.393 &  15.609 &  13.787 &  12.722 &  12.165 &  11.925 &   2.887 &   105.2  &                          \\  
 UPM 1229-5139  &  674128500 & 138032073 &  -239.8 &  -122.1 &     7.4 &     7.3 &  13.836 &  13.582 &  13.083 &  12.724 &  12.372 &  12.235 &   0.858 &   165.5  & \tablenotemark{b}                         \\  
 UPM 1229-6033  &  674141823 & 105973539 &  -183.9 &     2.6 &     7.0 &     7.1 &  16.974 &  14.994 &  13.107 &  12.440 &  11.968 &  11.709 &   2.554 &   108.9  &                          \\  
 UPM 1230-5736B &  675249073 & 116560461 &  -243.0 &   -29.3 &     6.9 &     6.5 &  14.928 &  12.828 &  10.998 &   9.694 &   9.033 &   8.785 &   3.134 &    19.8  & \tablenotemark{c},\tablenotemark{f}      \\  
 UPM 1230-5736A &  675783245 & 116623954 &  -227.6 &   -66.5 &     6.8 &     6.5 &  13.794 &  12.035 &  10.550 &   9.348 &   8.712 &   8.445 &   2.687 &    22.2  & \tablenotemark{c},\tablenotemark{f}      \\ 
 UPM 1233-5438  &  678078870 & 127263281 &   -67.0 &   173.0 &     3.8 &     3.6 &  15.403 &  13.583 &  12.441 &  11.565 &  10.990 &  10.792 &   2.018 &    85.3  &                          \\  
 UPM 1239-7327  &  683401087 &  59573302 &  -180.1 &   -29.1 &     3.0 &     3.0 &  16.017 & \nodata &  10.602 &  10.963 &  10.328 &  10.089 & \nodata &    34.6  & \tablenotemark{b},\tablenotemark{h}\\ 
 UPM 1239-6228  &  683531021 &  99084175 &   212.3 &  -155.5 &     8.5 &     9.1 &  15.513 &  15.123 &  12.290 &  12.025 &  11.419 &  11.185 &   3.098 &    78.1  &                          \\  
 UPM 1240-5637  &  684685297 & 120146483 &  -245.8 &  -139.0 &     6.9 &     6.6 &  14.348 &  13.818 &  12.542 &  11.489 &  10.932 &  10.712 &   2.329 &    66.0  &                          \\  
 UPM 1243-6904  &  687517359 &  75354839 &  -198.3 &   -76.6 &    10.6 &    12.6 &  17.311 &  15.316 &  13.542 &  12.819 &  12.303 &  12.038 &   2.497 &   127.2  &                          \\  
 UPM 1248-6018  &  691205255 & 106888292 &   187.3 &     4.1 &    20.9 &    13.0 &  15.923 &  13.444 &  11.840 &  11.311 &  10.782 &  10.503 &   2.133 &    65.6  &                          \\  
 UPM 1248-6825  &  691899930 &  77658523 &  -185.0 &   -39.5 &    12.1 &    13.9 &  14.313 &  12.883 &  13.164 &  11.350 &  10.656 &  10.528 &   1.533 &    55.7  &                          \\  
 UPM 1253-5924  &  696374392 & 110140798 &  -177.5 &    34.4 &     7.9 &     3.1 &  16.438 &  14.707 &  12.458 &  11.271 &  10.701 &  10.479 &   3.436 &    43.4  &                          \\  
 UPM 1255-6915  &  697926133 &  74668638 &  -169.2 &  -109.2 &    14.1 &     5.8 &  15.934 &  13.804 &  11.864 &  10.907 &  10.350 &  10.098 &   2.897 &    42.2  &                          \\  
 UPM 1255-5654  &  698007911 & 119128301 &   268.5 &    -2.5 &    13.5 &    13.7 & \nodata &  16.078 &  14.497 &  13.044 &  12.512 &  12.296 &   3.034 &   100.8  &                          \\  
 UPM 1255-6817  &  698247493 &  78148828 &  -189.8 &   -34.4 &     8.6 &     7.9 &  16.149 &  14.011 &  12.529 &  11.674 &  11.108 &  10.880 &   2.337 &    75.9  &                          \\  
 UPM 1257-5107  &  699318268 & 139935108 &  -167.8 &   -69.7 &     7.7 &     3.3 &  18.006 &  16.101 &  13.909 &  12.484 &  11.923 &  11.683 &   3.617 &    66.0  &                          \\  
 UPM 1259-5144  &  701235466 & 137713698 &  -185.2 &     1.9 &     3.2 &     3.9 &  17.695 &  15.716 &  13.851 &  12.237 &  11.649 &  11.383 &   3.479 &    58.2  &                          \\  
 UPM 1308-5535  &  709469852 & 123890378 &  -213.0 &    -9.5 &     7.5 &     7.9 &  16.138 &  14.372 &  12.622 &  11.536 &  10.960 &  10.704 &   2.836 &    60.8  &                          \\  
 UPM 1308-7437  &  710077137 &  55354493 &  -131.6 &  -161.3 &     9.3 &     7.5 &  16.086 &  14.421 &  12.251 &  11.514 &  10.905 &  10.627 &   2.907 &    59.1  &                          \\  
 UPM 1309-5339  &  710289427 & 130807194 &  -187.7 &    -9.1 &     5.2 &     7.3 &  17.244 &  15.525 &  13.484 &  12.040 &  11.427 &  11.126 &   3.485 &    54.7  &                          \\  
 UPM 1312-5933  &  712889351 & 109595597 &  -223.2 &   -40.8 &     7.1 &     7.4 &  15.749 &  14.358 &  11.945 &  11.061 &  10.462 &  10.186 &   3.297 &    43.9  &                          \\  
 UPM 1317-5100  &  717471129 & 140352770 &  -137.6 &   117.9 &     4.3 &     4.2 &  17.484 &  16.767 &  15.525 &  13.578 &  13.062 &  12.767 &   3.189 &   149.2  &                          \\  
 UPM 1318-6705  &  718242602 &  82452844 &  -196.7 &   -57.2 &     8.6 &     8.7 &  17.162 &  15.557 &  14.570 &  13.880 &  13.363 &  13.041 &   1.677 &  [250.1] & \tablenotemark{a}             \\                
 UPM 1322-5730  &  721872886 & 116945756 &  -214.6 &   -67.6 &     6.5 &     6.3 &  15.574 &  13.935 &  12.350 &  11.266 &  10.699 &  10.455 &   2.669 &    59.6  &                          \\  
 UPM 1324-7123  &  724317780 &  66983446 &  -188.8 &    14.7 &     5.9 &     3.4 &  16.176 &  14.167 &  12.888 &  11.975 &  11.342 &  11.166 &   2.192 &    92.2  &                          \\  
 UPM 1325-8321  &  724631438 &  23929798 &  -105.5 &   159.4 &     2.4 &     2.8 &  15.209 &  13.416 &  11.780 &  10.794 &  10.149 &   9.925 &   2.622 &    45.5  &                          \\  
 UPM 1330-5844  &  729060131 & 112556039 &  -190.1 &    22.8 &     6.3 &     6.1 &  15.543 &  13.370 &  12.336 &  11.118 &  10.468 &  10.270 &   2.252 &    56.7  &                          \\  
 UPM 1332-7421  &  731048730 &  56335255 &   175.9 &    50.5 &    47.8 &    45.3 &  14.290 &  12.439 &  10.758 &  10.057 &   9.483 &   9.229 &   2.382 &    36.9  & \tablenotemark{f}                         \\ 
 UPM 1335-5708  &  734150978 & 118269665 &  -225.3 &    29.0 &    13.6 &    12.7 &  18.565 &  17.027 &  15.200 &  12.487 &  11.866 &  11.592 &   4.540 &    46.6  &                          \\  
 UPM 1339-7507  &  737590334 &  53557535 &  -177.7 &   -48.5 &    11.2 &    14.3 &  18.288 &  16.752 &  14.841 &  12.737 &  12.205 &  11.930 &   4.015 &    66.7  &                          \\  
 UPM 1340-6431  &  738068289 &  91682046 &  -179.2 &   -44.8 &    10.0 &    10.0 &  14.464 &  13.006 &  12.265 &  10.686 &  10.098 &   9.936 &   2.320 &    50.7  & \tablenotemark{f},\tablenotemark{h}                \\ 
 UPM 1344-6829  &  741720593 &  77453474 &  -256.9 &  -180.2 &     6.8 &     7.6 &  17.635 &  16.274 &  14.268 &  11.780 &  11.185 &  10.941 &   4.494 &    36.3  &                          \\  
 UPM 1346-6135  &  743664758 & 102274414 &  -199.8 &   -61.5 &     8.2 &     7.1 &  16.859 &  14.674 &  13.054 &  11.999 &  11.423 &  11.173 &   2.675 &    73.9  &                          \\  
 UPM 1354-7121  &  751408498 &  67092222 &  -165.0 &  -132.7 &     6.5 &     6.8 &  12.598 &  10.665 &   8.750 &   8.549 &   7.920 &   7.672 &   2.116 &    19.3  &                          \\                             
 UPM 1401-6837  &  757371795 &  76964116 &  -174.5 &   -56.7 &     8.8 &    13.0 &  16.977 &  15.882 &  13.535 &  12.571 &  11.991 &  11.744 &   3.311 &    96.0  &                          \\  
 UPM 1401-6405B &  757530750 &  93309800 &  -185.2 &  -149.3 &     5.8 &     5.7 &  19.027 &  17.453 &  15.687 &  13.273 &  12.699 &  12.398 &   4.180 &    76.3  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 1401-6405A &  757555362 &  93281664 &  -172.2 &  -140.9 &     7.1 &     7.0 &  15.536 &  13.909 &  12.787 &  10.296 &   9.649 &   9.407 &   3.613 &    24.1  & \tablenotemark{c}                    \\    
 UPM 1403-6140  &  758976520 & 101999830 &   193.6 &   149.2 &    10.6 &    10.6 & \nodata &  13.252 & \nodata &  10.991 &  10.366 &  10.174 &   2.261 &    55.8  & \tablenotemark{b}                        \\  
 UPM 1406-5850  &  761880385 & 112189733 &  -175.4 &   -64.0 &     4.2 &     6.6 &  16.746 &  15.180 &  13.568 &  12.214 &  11.621 &  11.380 &   2.966 &    80.6  &                          \\  
 UPM 1407-5749  &  762455713 & 115832007 &   253.6 &   -52.6 &    10.0 &    10.1 &  17.890 &  16.185 &  14.303 &  13.311 &  12.795 &  12.541 &   2.874 &   145.1  &                          \\  
 UPM 1408-6315  &  763992896 &  96269737 &  -167.5 &   -72.4 &     5.1 &     5.3 &  17.577 &  16.267 &  14.705 &  12.362 &  11.777 &  11.517 &   3.905 &    60.7  &                          \\  
 UPM 1412-6959  &  766992114 &  72040016 &  -178.2 &   -39.7 &     4.5 &     4.6 &  16.912 &  14.912 &  14.256 &  12.205 &  11.665 &  11.385 &   2.707 &    74.4  &                          \\  
 UPM 1414-6023A &  768913676 & 106583792 &  -200.8 &   -87.5 &     6.4 &     6.5 &  16.109 &  14.192 &  12.328 &  11.739 &  11.151 &  10.937 &   2.453 &    78.4  & \tablenotemark{c}                    \\    
 UPM 1414-6023B &  768922049 & 106594300 &  -189.1 &   -61.3 &     4.8 &     4.7 &  16.568 &  17.150 &  17.718 & \nodata & \nodata & \nodata & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{g}                    \\ 
 UPM 1415-6311  &  769792263 &  96488756 &  -246.7 &   -29.1 &    10.4 &     7.5 &  17.414 &  15.880 &  14.282 &  11.599 &  11.016 &  10.763 &   4.281 &    35.7  &                          \\  
 UPM 1415-5844  &  770247340 & 112534141 &  -142.0 &  -240.6 &     7.6 &     7.7 &  17.067 &  15.128 &  13.915 &  12.666 &  12.023 &  11.801 &   2.462 &   110.1  &                          \\  
 UPM 1416-6547  &  770760647 &  87154578 &  -154.5 &    97.2 &    13.3 &    18.2 &  16.250 &  14.702 &  13.371 &  11.036 &  10.461 &  10.144 &   3.666 &    33.6  &                          \\  
 UPM 1416-6846  &  770849386 &  76397755 &  -182.9 &  -131.7 &     5.2 &     4.0 &  16.417 &  15.759 &  14.404 &  13.367 &  12.835 &  12.591 &   2.392 &   154.5  &                          \\  
 UPM 1418-7605  &  772902679 &  50072692 &   -43.9 &  -181.7 &     7.5 &     9.5 &  14.643 &  12.745 &  11.734 &  10.339 &   9.734 &   9.482 &   2.406 &    39.0  & \tablenotemark{f}                        \\  
 UPM 1419-5109  &  773453770 & 139843693 &  -125.6 &  -152.6 &    13.5 &     5.2 &  16.238 &  14.670 &  13.099 &  11.961 &  11.399 &  11.181 &   2.709 &    83.3  &                          \\  
 UPM 1426-6340  &  779857214 &  94764404 &  -183.5 &    67.4 &     6.8 &    18.1 &  15.798 &  14.747 &  14.011 &  13.550 &  13.079 &  12.941 &   1.197 &  [250.9] & \tablenotemark{a},\tablenotemark{b}             \\                
 UPM 1427-6705  &  780541416 &  82481944 &  -170.3 &  -110.3 &     7.2 &     7.0 &  16.896 &  14.891 &  13.557 &  12.078 &  11.543 &  11.368 &   2.813 &    79.4  &                          \\  
 UPM 1430-7722B &  783295650 &  45468699 &   -67.0 &   -44.4 &     7.3 &     7.1 &  20.009 &  18.111 &  16.593 &  15.116 &  14.488 &  14.296 &   2.995 &   280.6  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                   \\ 
 UPM 1430-5448  &  783845768 & 126695594 &  -195.4 &  -111.9 &     6.9 &     6.7 &  16.262 &  15.582 &  13.144 &  12.323 &  11.716 &  11.538 &   3.259 &    97.6  &                          \\  
 UPM 1432-6213  &  785364757 &  99996107 &  -149.4 &  -144.0 &     6.2 &     6.3 &  16.798 &  15.410 &  13.136 &  12.517 &  11.844 &  11.615 &   2.893 &    98.9  &                          \\  
 UPM 1433-6149  &  786022560 & 101424123 &  -198.2 &   -12.9 &     8.1 &     6.3 &  16.961 &  14.678 &  13.386 &  12.504 &  11.919 &  11.717 &   2.174 &   115.2  &                          \\ 
 UPM 1435-6728  &  787903652 &  81063756 &  -277.5 &    12.8 &     7.3 &     7.1 &  16.652 &  14.492 &  12.999 &  12.098 &  11.571 &  11.368 &   2.394 &    93.7  &                          \\  
 UPM 1436-6144  &  788585214 & 101740867 &   -97.4 &  -233.3 &     7.9 &     8.2 &  16.174 &  14.344 &  13.071 &  11.855 &  11.299 &  11.091 &   2.489 &    82.5  &                          \\  
 UPM 1437-6116  &  789964428 & 103381853 &   123.3 &  -155.2 &     9.0 &    22.6 &  15.313 &  13.941 &  12.227 &  11.541 &  10.855 &  10.665 &   2.400 &    75.0  &                          \\  
 UPM 1439-6433  &  791205139 &  91561306 &  -198.3 &   -43.0 &     7.1 &     7.0 &  15.121 &  14.112 &  13.604 &  13.110 &  12.518 &  12.422 &   1.002 &  [171.5] & \tablenotemark{a},\tablenotemark{b}             \\                
 UPM 1442-5937  &  793810374 & 109363585 &  -166.2 &   -73.5 &     5.5 &     9.3 &  17.286 &  15.442 &  12.698 &  11.310 &  10.702 &  10.454 &   4.132 &    30.9  &                          \\  
 UPM 1442-6702  &  794095735 &  82640171 &  -131.0 &  -128.7 &     4.8 &     5.7 &  16.827 &  14.652 &  12.674 &  11.716 &  11.181 &  10.862 &   2.936 &    58.4  &                          \\  
 UPM 1442-5915  &  794124307 & 110687177 &  -243.6 &  -222.5 &    10.8 &    10.8 &  17.846 &  16.231 &  14.848 &  13.288 &  12.736 &  12.574 &   2.943 &   141.4  &                          \\  
 UPM 1443-6554  &  795028077 &  86711555 &  -183.2 &  -182.4 &     7.8 &     8.6 &  16.370 &  14.644 &  12.681 &  11.880 &  11.296 &  11.000 &   2.764 &    73.2  &                          \\  
 UPM 1448-6357  &  799625574 &  93760146 &  -168.0 &  -197.1 &     4.5 &     4.5 & \nodata & \nodata & \nodata &  11.091 &  10.420 &  10.275 & \nodata & \nodata  &                          \\  
 UPM 1449-5926  &  800302397 & 109989509 &  -171.8 &   -75.5 &     7.9 &    45.0 &  15.760 &  14.604 & \nodata &  12.384 &  11.701 &  11.583 &   2.220 &   108.1  & \tablenotemark{b}                         \\ 
 UPM 1449-6056  &  800518005 & 104607864 &   187.8 &    58.2 &    28.3 &    20.1 &  14.203 &  11.948 &  10.818 &  10.224 &   9.608 &   9.357 &   1.724 &    45.2  &                          \\  
 UPM 1449-5130  &  800558946 & 138542514 &  -207.9 &  -161.2 &     7.8 &     9.0 &  16.622 &  15.191 &  13.019 &  11.750 &  11.123 &  10.926 &   3.441 &    55.9  &                          \\  
 UPM 1452-5459  &  803454332 & 126035105 &  -250.3 &  -116.9 &    10.1 &    10.5 &  17.452 &  16.162 &  14.856 &  11.426 &  10.817 &  10.561 &   4.736 &    31.2  &                          \\  
 UPM 1453-5010  &  803753281 & 143395678 &  -173.6 &   -91.2 &    11.2 &    11.0 &  18.047 &  16.525 &  14.412 &  13.280 &  12.689 &  12.436 &   3.245 &   120.3  &                          \\  
 UPM 1453-7305  &  803890316 &  60868008 &   -21.5 &   211.7 &    15.2 &    15.2 & \nodata &  14.823 & \nodata &  11.052 &  10.501 &  10.261 &   3.771 &    27.9  & \tablenotemark{b}                         \\  
 UPM 1454-6013  &  804616852 & 107210805 &  -253.1 &  -198.5 &    10.3 &     8.0 &  16.823 &  15.696 &  13.935 &  11.618 &  11.103 &  10.858 &   4.078 &    44.5  &                          \\  
 UPM 1454-6322  &  804798590 &  95867997 &  -110.5 &  -151.9 &     4.7 &    10.5 &  14.814 &  13.233 &  12.794 &  11.063 &  10.436 &  10.270 &   2.170 &    55.3  &                          \\  
 UPM 1454-5809  &  805350729 & 114653491 &   -36.4 &   188.0 &    13.1 &    13.1 &  16.770 &  14.890 &  13.200 &  10.635 &  10.063 &   9.776 &   4.255 &    20.9  &                          \\  
 UPM 1455-4904  &  806346721 & 147309534 &  -156.8 &   -89.2 &     6.6 &     6.5 &  14.785 &  13.811 &  11.602 &  11.580 &  10.949 &  10.737 &   2.231 &    72.9  &                          \\  
 UPM 1503-5007B &  813027719 & 143532327 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.727 &  11.174 &  10.921 & \nodata & \nodata  & \tablenotemark{d},\tablenotemark{c}                    \\ 
 UPM 1503-5007A &  813028013 & 143524824 &  -238.2 &  -193.2 &     7.5 &     7.0 &  14.234 &  12.109 &  10.235 &  10.655 &  10.109 &   9.835 &   1.454 &    57.6  & \tablenotemark{c}                    \\   
 UPM 1511-5319  &  820599480 & 132025375 &    10.6 &  -179.8 &     3.5 &     3.5 &  16.131 &  14.364 &  13.682 &  11.998 &  11.430 &  11.202 &   2.366 &    85.4  & \tablenotemark{f}                         \\  
 UPM 1513-5602  &  822002567 & 122233112 &  -190.6 &   -97.3 &     4.3 &     3.5 &  15.978 &  14.268 &  12.471 &  11.162 &  10.617 &  10.319 &   3.106 &    45.7  &                          \\  
 UPM 1515-6258  &  823574156 &  97313936 &  -190.1 &  -110.5 &     9.1 &     8.2 &  16.900 &  16.131 &  14.793 &  11.735 &  11.130 &  10.852 &   4.396 &    35.6  &                          \\  
 UPM 1515-7325  &  823782967 &  59696719 &   174.0 &  -189.4 &    10.1 &    15.5 &  17.600 &  15.781 &  13.903 &  12.626 &  12.141 &  11.913 &   3.155 &    94.0  &                          \\  
 UPM 1517-5807  &  826033939 & 114763609 &  -188.8 &   -17.3 &     7.0 &     6.9 &  15.883 &  14.016 &  14.209 &  11.903 &  11.226 &  11.088 &   2.113 &    73.0  &                          \\  
 UPM 1519-7255  &  827454427 &  61484348 &  -194.5 &  -216.5 &     7.7 &     7.5 &  16.426 &  14.266 &  11.940 &  10.898 &  10.297 &   9.993 &   3.368 &    32.3  &                          \\  
 UPM 1521-4835  &  829428454 & 149044795 &  -234.3 &  -146.1 &    11.3 &    11.3 &  17.385 &  15.988 &  13.830 &  12.255 &  11.683 &  11.428 &   3.733 &    62.1  &                          \\  
 UPM 1523-4913  &  831258441 & 146791866 &   -94.7 &  -180.7 &     8.7 &     7.9 &  16.331 &  14.663 &  13.027 &  11.475 &  10.810 &  10.588 &   3.188 &    48.5  &                          \\  
 UPM 1523-5454  &  831355688 & 126325591 &   -60.6 &   200.9 &    14.9 &    14.9 &  17.770 &  11.791 &   9.697 &   9.767 &   9.194 &   8.871 &   2.024 &    20.4  &                          \\  
 UPM 1524-5439  &  831659121 & 127212227 &  -187.7 &   -39.2 &     7.7 &     7.9 &  15.966 &  14.134 &  12.376 &  11.510 &  10.966 &  10.751 &   2.624 &    68.6  & \tablenotemark{f}                         \\  
 UPM 1526-4930  &  833429461 & 145750882 &  -154.9 &  -115.6 &     8.9 &     7.9 &  13.599 &  11.582 &  10.794 &   9.983 &   9.350 &   9.177 &   1.599 &    43.9  & \tablenotemark{f}                         \\  
 UPM 1528-5839B &  835757400 & 112820999 &     5.9 &  -197.8 &     6.5 &     6.5 &  18.311 &  18.503 &  18.776 & \nodata & \nodata & \nodata & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{g}                    \\ 
 UPM 1528-5839A &  835780889 & 112825365 &     2.1 &  -197.2 &     4.2 &     4.1 &  15.182 &  13.233 &  11.679 &  10.416 &   9.777 &   9.528 &   2.817 &    33.3  & \tablenotemark{c}                    \\ 
 UPM 1530-5511  &  837643179 & 125327924 &   -95.1 &  -153.8 &     6.9 &     7.0 &  15.742 &  13.925 &  12.143 &  11.511 &  10.875 &  10.684 &   2.414 &    71.3  &                          \\  
 UPM 1533-6556  &  840377734 &  86586399 &  -148.6 &  -137.4 &     7.3 &     7.4 &  16.368 &  14.167 &  12.510 &  11.836 &  11.297 &  11.026 &   2.331 &    81.2  &                          \\  
 UPM 1537-5610  &  843606725 & 121747354 &  -133.2 &  -133.6 &     3.5 &     3.5 &  15.275 &  13.265 &  11.568 &  10.839 &  10.207 &  10.004 &   2.426 &    49.8  &                          \\  
 UPM 1538-5456  &  844492903 & 126230428 &  -102.9 &  -207.1 &    14.3 &    14.3 &  17.152 &  16.178 &  13.882 &  12.213 &  11.678 &  11.392 &   3.965 &    62.1  &                          \\  
 UPM 1540-5023  &  846454757 & 142615035 &  -229.8 &   -95.6 &     8.3 &     8.0 &  15.638 &  14.696 &  14.199 &  13.166 &  12.711 &  12.579 &   1.530 &  [186.4] & \tablenotemark{a}             \\                
 UPM 1540-5550  &  846546026 & 122995128 &  -173.8 &  -262.2 &     7.9 &     7.9 &  15.877 &  14.542 &  12.672 &  11.654 &  11.053 &  10.762 &   2.888 &    66.5  &                          \\  
 UPM 1540-6447  &  846621188 &  90731820 &  -153.0 &  -199.7 &     8.4 &     8.4 &  14.958 &  15.441 &  12.219 &  12.503 &  11.872 &  11.671 &   2.938 &    85.0  & \tablenotemark{b}                         \\  
 UPM 1542-5659  &  848144097 & 118835541 &  -171.0 &  -207.7 &     2.8 &     2.9 &  14.702 &  14.200 &  12.327 &  12.050 &  11.401 &  11.247 &   2.150 &    96.0  &                          \\  
 UPM 1542-5041  &  848609832 & 141523338 &   182.4 &   -16.3 &     3.6 &     3.6 & \nodata &   9.924 &   9.592 &   9.440 &   8.867 &   8.690 &   0.484 &    33.1  & \tablenotemark{b},\tablenotemark{f}                        \\  
 UPM 1543-5449  &  848811762 & 126606709 &  -149.9 &  -135.8 &    10.4 &     8.2 &  16.944 &  15.432 &  13.822 &  12.092 &  11.625 &  11.359 &   3.340 &    70.5  &                          \\  
 UPM 1543-5812  &  848814656 & 114427930 &  -204.9 &  -101.7 &     6.9 &     6.6 &  15.176 &  13.101 &  11.994 &  10.727 &  10.080 &   9.847 &   2.374 &    45.0  &                          \\  
 UPM 1543-7306  &  848944114 &  60833296 &  -136.4 &  -124.6 &     6.3 &     5.6 &  14.182 &  13.352 &  12.361 &  11.797 &  11.119 &  11.016 &   1.555 &    98.1  &                          \\  
 UPM 1544-5208  &  849748641 & 136318898 &   -57.1 &  -180.3 &     7.6 &     7.5 &  17.691 &  16.196 &  14.821 &  12.951 &  12.442 &  12.262 &   3.245 &   111.1  &                          \\  
 UPM 1544-5341  &  850150522 & 130717165 &  -259.8 &   -95.8 &     6.8 &     7.1 &  17.198 &  15.609 &  14.004 &  12.663 &  12.117 &  11.920 &   2.946 &   106.0  &                          \\  
 UPM 1545-5259  &  850605613 & 133228438 &  -182.9 &  -168.4 &     5.4 &     3.6 &  17.864 &  16.312 &  14.084 &  12.045 &  11.455 &  11.147 &   4.267 &    40.8  &                          \\  
 UPM 1545-5018  &  851366897 & 142904161 &  -252.2 &   -81.7 &     9.0 &     8.3 &  13.765 &  12.692 &  11.167 &  10.694 &  10.093 &   9.841 &   1.998 &    53.9  & \tablenotemark{f}                         \\ 
 UPM 1548-5045A &  853752961 & 141274236 &   -92.4 &  -175.3 &     6.9 &     6.5 &  15.788 &  13.638 &  11.611 &  10.526 &   9.912 &   9.660 &   3.112 &    30.6  & \tablenotemark{c}                    \\    
 UPM 1548-5045B &  853766317 & 141285738 &   -57.1 &  -155.8 &     8.5 &     8.5 &  18.117 &  16.525 &  14.265 &  12.184 &  11.580 &  11.295 &   4.341 &    41.9  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e}                \\ 
 UPM 1549-8434  &  854968181 &  19516753 &   -82.3 &  -227.6 &     3.6 &     3.1 &  14.195 &  13.148 &  12.361 &  13.187 &  12.606 &  12.344 &  -0.039 &   227.6  & \tablenotemark{b},\tablenotemark{h}                  \\ 
 UPM 1555-5939  &  859698048 & 109256622 &  -148.1 &  -139.3 &     7.1 &     9.2 &  16.489 &  15.353 &  14.277 &  13.814 &  13.177 &  12.962 &   1.539 &  [242.2] & \tablenotemark{a}             \\                
 UPM 1556-4823  &  861083858 & 149761425 &  -177.9 &  -187.5 &     7.2 &    20.4 &  14.810 &  14.203 &  12.467 &  11.234 &  10.637 &  10.404 &   2.969 &    56.9  &                          \\  
 UPM 1557-4852  &  861748184 & 148032598 &  -155.8 &   -90.3 &    12.7 &     8.6 &  16.301 &  14.588 &  12.855 &  11.408 &  10.922 &  10.709 &   3.180 &    54.2  &                          \\  
 UPM 1557-8159  &  862016282 &  28823775 &  -195.9 &  -195.8 &     9.4 &     9.9 &  16.861 &  14.747 &  12.909 &  11.655 &  11.101 &  10.850 &   3.092 &    54.0  &                          \\  
 UPM 1600-8109  &  864215257 &  31836852 &  -211.6 &    -5.7 &    11.3 &    11.4 &  17.252 &  15.740 &  13.875 &  12.369 &  11.846 &  11.606 &   3.371 &    77.8  &                          \\  
 UPM 1600-7402  &  864883254 &  57469688 &  -150.2 &  -108.1 &     5.6 &     8.1 &  18.249 &  16.461 &  15.124 &  12.875 &  12.309 &  12.080 &   3.586 &    81.2  &                          \\  
 UPM 1602-5650  &  866299723 & 119342424 &  -140.2 &  -115.0 &     4.5 &     4.5 &  15.480 & \nodata &  12.298 &  10.461 &   9.865 &   9.617 & \nodata &    29.3  &                          \\ 
 UPM 1603-4710  &  867405600 & 154185744 &  -127.6 &  -132.7 &     8.3 &    16.6 &  17.317 &  15.898 &  14.368 &  11.992 &  11.456 &  11.183 &   3.906 &    51.4  &                          \\  
 UPM 1606-5801  &  869542767 & 115123561 &  -163.3 &  -152.5 &    27.1 &    27.1 &  15.164 &  13.617 &  11.964 &  11.369 &  10.723 &  10.479 &   2.248 &    70.9  &                          \\  
 UPM 1606-5502  &  870063998 & 125864104 &   170.0 &   -97.6 &    16.5 &    16.5 &  17.273 &  14.092 &  13.190 &  12.050 &  11.416 &  11.188 &   2.042 &    78.5  & \tablenotemark{h}                  \\ 
 UPM 1606-6424  &  870071528 &  92152496 &   -87.6 &  -180.2 &     4.7 &    13.2 &  16.111 &  14.240 &  12.086 &  11.667 &  11.033 &  10.848 &   2.573 &    72.5  &                          \\  
 UPM 1612-6211  &  875631410 & 100096982 &  -224.6 &  -196.4 &     9.4 &    10.0 &  15.267 &  13.734 &  11.920 &  11.881 &  11.321 &  10.990 &   1.853 &    90.8  &                          \\  
 UPM 1614-5644  &  877400692 & 119748242 &  -172.4 &   132.6 &    36.6 &     6.6 &  18.660 &  15.727 &  16.251 &  12.346 &  11.702 &  11.535 &   3.381 &    39.8  &                          \\  
 UPM 1616-5634  &  879009940 & 120353677 &   -70.2 &   178.7 &     9.7 &     9.7 & \nodata & \nodata & \nodata &  11.411 &  10.838 &  10.628 & \nodata & \nodata  &                          \\  
 UPM 1617-6126  &  879365812 & 102805939 &   179.1 &    42.7 &    17.7 &     4.8 &  13.051 &  12.228 &  11.139 &  11.461 &  10.892 &  10.685 &   0.767 &    88.4  & \tablenotemark{b}                         \\  
 UPM 1618-5500  &  880614502 & 125984834 &  -157.1 &  -140.8 &    11.6 &     8.8 &  16.144 &  14.059 &  12.493 &  11.928 &  11.333 &  11.116 &   2.131 &    92.5  &                          \\  
 UPM 1622-5139  &  884266236 & 138014836 &  -175.0 &   -71.2 &     4.6 &     4.7 & \nodata & \nodata & \nodata &  12.950 &  12.303 &  12.138 & \nodata & \nodata  &                          \\ 
 UPM 1626-5519  &  887625825 & 124812716 &    59.6 &   184.7 &    13.0 &    12.5 & \nodata & \nodata & \nodata &  12.012 &  11.358 &  11.126 & \nodata & \nodata  &                          \\  
 UPM 1628-4844  &  890083966 & 148558590 &   -75.0 &  -172.4 &     7.0 &     7.5 &  16.048 &  13.841 &  11.418 &  10.613 &  10.014 &   9.704 &   3.228 &    30.4  &                          \\  
 UPM 1629-6116  &  890347726 & 103423813 &   -82.8 &  -214.7 &    13.2 &    13.7 &  15.763 &  15.487 &  12.728 &  12.748 &  12.150 &  11.907 &   2.739 &   101.2  & \tablenotemark{b}                         \\  
 UPM 1632-5634  &  893446159 & 120340545 &  -107.2 &  -165.7 &     9.5 &    27.5 &  17.638 &  16.345 &  14.770 &  12.654 &  12.149 &  11.885 &   3.691 &    80.2  &                          \\  
 UPM 1635-5202  &  896058321 & 136679193 &  -185.5 &    94.4 &    12.3 &     9.3 &  16.727 &  14.731 &  12.217 &  10.408 &   9.795 &   9.559 &   4.323 &    17.6  &                          \\  
 UPM 1636-8117  &  896834696 &  31361390 &   164.7 &  -165.3 &    11.3 &    10.8 &  16.856 &  14.775 &  12.984 &  11.730 &  11.194 &  10.924 &   3.045 &    57.6  &                          \\  
 UPM 1637-5341  &  897823748 & 130696230 &  -145.2 &  -177.6 &    14.8 &    14.8 &  17.660 &  14.602 &  15.098 &  13.321 &  12.569 &  12.422 &   1.281 &  [155.0] & \tablenotemark{a},\tablenotemark{f}            \\                
 UPM 1640-5303  &  900133048 & 132983329 &   -29.3 &  -180.0 &    10.9 &     6.1 &  16.624 &  14.572 &  12.596 &  12.182 &  11.541 &  11.324 &   2.390 &    92.7  &                          \\  
 UPM 1641-4957  &  901066844 & 144129914 &  -176.7 &   -65.6 &     8.8 &     8.8 & \nodata &  15.196 &  13.389 &  11.012 &  10.478 &  10.202 &   4.184 &    22.0  &                          \\  
 UPM 1641-4822  &  901220912 & 149877925 &  -184.8 &  -111.7 &     6.9 &     6.9 &  16.645 &  15.221 &  13.345 &  11.625 &  11.119 &  10.836 &   3.596 &    50.1  &                          \\  
 UPM 1641-5351  &  901600603 & 130095538 &  -123.7 &  -159.0 &     8.5 &     8.5 &  14.447 &  12.496 &  10.954 &  11.853 &  11.255 &  11.023 &   0.643 &    84.5  & \tablenotemark{b}                         \\  
 UPM 1643-6144  &  903514948 & 101747311 &  -130.5 &  -125.0 &     8.3 &     8.4 &  17.004 &  14.684 &  13.184 &  12.734 &  12.159 &  11.972 &   1.950 &   141.3  &                          \\  
 UPM 1644-4757  &  904185355 & 151357617 &   130.5 &  -146.0 &     9.9 &     9.6 &  17.355 &  15.071 &  13.129 &  11.733 &  11.181 &  10.903 &   3.338 &    47.5  &                          \\  
 UPM 1645-4853  &  905208118 & 148011805 &   -79.3 &  -185.3 &    12.0 &    12.3 &  18.232 &  16.791 &  15.248 &  13.113 &  12.607 &  12.331 &   3.678 &    95.5  &                          \\  
 UPM 1651-5406  &  910203559 & 129209633 &   -25.3 &  -190.5 &     8.7 &     5.2 &  14.705 &  12.587 &  10.957 &   9.955 &   9.302 &   9.103 &   2.632 &    29.0  &                          \\  
 UPM 1658-5934  &  916311580 & 109519753 &   129.4 &   164.2 &    11.3 &    11.2 &  16.306 &  14.415 &  12.710 &  11.745 &  11.086 &  10.882 &   2.670 &    68.1  &                          \\  
 UPM 1658-5311A &  917041848 & 132497063 &  -163.5 &  -229.3 &     8.2 &     7.8 &  15.892 &  13.661 &  11.399 &  10.490 &   9.914 &   9.560 &   3.171 &    28.6  & \tablenotemark{c}                    \\ 
 UPM 1658-5311B &  917159205 & 132450388 &   -11.6 &  -134.1 &     9.5 &     9.4 &  16.346 &  14.562 &  11.906 &  11.001 &  10.400 &  10.014 &   3.561 &    33.0  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e},\tablenotemark{h}                 \\ 
 UPM 1703-5441  &  921435004 & 127082284 &  -171.6 &  -150.6 &     5.3 &     5.4 &  16.594 &  15.442 &  13.273 &  12.643 &  12.124 &  11.935 &   2.799 &   128.5  &                          \\  
 UPM 1703-4934B &  921462541 & 145546027 &   -28.6 &    72.6 &    31.3 &    31.3 &  15.243 &  17.305 &  16.288 &  11.005 &  10.397 &  10.132 &   6.300 &    40.7  & \tablenotemark{c},\tablenotemark{d},\tablenotemark{e},\tablenotemark{f}                 \\ 
 UPM 1704-7751  &  922050168 &  43712233 &  -162.3 &  -196.3 &    11.2 &    10.9 &  18.261 &  16.287 &  14.432 &  13.197 &  12.657 &  12.449 &   3.090 &   118.0  &                          \\  
 UPM 1704-8055  &  922365146 &  32647192 &  -109.9 &  -229.3 &    15.6 &    12.3 &  18.327 &  16.572 &  15.085 &  13.459 &  12.921 &  12.666 &   3.113 &   131.7  &                          \\  
 UPM 1706-5449  &  924280382 & 126610913 &   -84.1 &  -215.3 &    48.8 &    42.1 &  15.393 &  14.004 &  12.177 &  11.549 &  10.972 &  10.756 &   2.455 &    78.7  &                          \\  
 UPM 1709-5644  &  926355078 & 119715597 &   -82.3 &  -160.7 &     3.6 &     3.8 &  15.744 &  14.072 &  12.643 &  11.914 &  11.329 &  11.127 &   2.158 &    97.7  &                          \\  
 UPM 1710-5300  &  927664633 & 133174754 &   -34.3 &  -179.9 &     2.5 &     1.5 &  12.469 &  10.032 &   7.989 &   8.001 &   7.407 &   7.163 &   2.031 &    13.5  &                          \\  
 UPM 1713-7336  &  930246842 &  59036684 &   -66.7 &  -182.7 &     7.9 &    18.1 &  17.420 &  15.351 &  13.715 &  12.637 &  12.030 &  11.795 &   2.714 &    98.4  &                          \\  
 UPM 1719-6255B &  935394345 &  97476797 &   -94.0 &  -153.7 &     6.8 &     7.2 &  17.187 &  15.079 &  13.376 &  12.554 &  12.016 &  11.735 &   2.525 &   105.6  & \tablenotemark{c}                    \\ 
 UPM 1720-4836  &  936087252 & 149033584 &   -78.1 &  -167.1 &     7.8 &    28.8 &  16.962 &  15.144 &  13.163 &  12.115 &  11.508 &  11.290 &   3.029 &    72.9  &                          \\  
 UPM 1725-4709  &  941154374 & 154211346 &   -57.6 &  -191.5 &     6.9 &     6.6 &  15.987 &  13.942 &  12.770 &  12.865 &  12.232 &  12.013 &   1.077 &  [168.1] & \tablenotemark{a},\tablenotemark{b}             \\                
 UPM 1727-6239  &  942304521 &  98410597 &  -230.9 &   -48.7 &     9.7 &     9.3 &  16.500 &  13.266 &  11.233 &  11.034 &  10.434 &  10.182 &   2.232 &    47.7  &                          \\  
 UPM 1728-5128  &  943526046 & 138700980 &   -29.6 &  -178.3 &     7.3 &     6.7 &  17.366 &  14.772 &  13.268 &  12.348 &  11.809 &  11.558 &   2.424 &    91.9  &                          \\  
 UPM 1732-4700  &  947055769 & 154749702 &   -45.8 &  -174.9 &     3.0 &     3.0 &  16.079 &  14.033 &  11.310 &  11.327 &  10.752 &  10.551 &   2.706 &    50.7  &                          \\  
 UPM 1732-4736  &  947129106 & 152581933 &  -205.7 &  -203.9 &     6.9 &     6.7 &  14.880 &  12.769 &  10.996 &   9.586 &   8.977 &   8.682 &   3.183 &    18.5  &                          \\  
 UPM 1744-4922  &  958370713 & 146277461 &  -139.9 &  -127.0 &    46.4 &     6.9 &  17.069 &  15.168 &  14.370 &  13.521 &  12.964 &  12.794 &   1.647 &  [227.4] & \tablenotemark{a}             \\                
 UPM 1746-5251  &  959779165 & 133698582 &  -160.1 &   191.7 &     5.4 &     5.7 &  17.552 &  15.253 &  13.867 &  13.050 &  12.447 &  12.282 &   2.203 &   147.8  & \tablenotemark{f}                         \\  
 UPM 1748-7247  &  961476350 &  61937161 &  -195.5 &  -246.2 &    11.9 &    10.2 &  17.436 &  15.452 &  13.687 &  12.481 &  11.941 &  11.722 &   2.971 &    88.5  &                          \\  
 UPM 1749-7530  &  962401296 &  52159553 &   159.0 &  -113.5 &     9.0 &     9.0 &  14.809 &  13.643 &  12.653 &  12.925 &  12.363 &  12.117 &   0.718 &   181.6  &                          \\  
 UPM 1754-7701  &  967289539 &  46733484 &    -1.3 &  -208.7 &    10.4 &    10.6 &  14.829 &  13.029 &  12.189 &  11.369 &  10.680 &  10.578 &   1.660 &    78.9  &                          \\  
 UPM 1756-7406A &  969047217 &  57217628 &   -78.4 &  -201.7 &    15.6 &    15.6 &  18.282 &  16.576 &  14.247 &  12.051 &  11.470 &  11.236 &   4.525 &    37.3  & \tablenotemark{c}                    \\ 
 UPM 1756-7406B &  969067800 &  57217099 &  -279.1 &  -203.5 &     9.3 &    10.8 & \nodata &  17.937 & \nodata &  13.836 &  13.318 &  12.960 &   4.101 &    83.4  & \tablenotemark{b},\tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 1756-6126  &  969289853 & 102830753 &   -50.2 &  -173.6 &     6.9 &    17.6 &  16.331 &  13.869 &  12.214 &  11.073 &  10.526 &  10.282 &   2.796 &    44.3  &                          \\  
 UPM 1758-4705  &  970965439 & 154485573 &   156.1 &   -93.2 &     7.8 &     7.9 &  16.856 &  14.924 &  13.319 &  12.708 &  12.175 &  11.932 &   2.216 &   135.6  &                          \\ 
 UPM 1812-6433  &  983319061 &  91560079 &   -13.6 &  -181.7 &    10.5 &     9.9 &  16.634 &  13.901 &  12.936 &  11.822 &  11.244 &  11.008 &   2.079 &    78.3  &                          \\  
 UPM 1815-6406  &  985813582 &  93223937 &  -178.9 &  -178.5 &     5.2 &     4.5 &  14.412 &  12.436 &  10.579 &   9.748 &   9.219 &   8.965 &   2.688 &    28.6  &                          \\  
 UPM 1817-8649  &  987374698 &  11424241 &  -189.2 &   237.9 &    10.3 &    11.0 &  16.396 &  14.483 & \nodata &  11.927 &  11.369 &  11.161 &   2.556 &    85.2  &                          \\  
 UPM 1824-4850  &  994028323 & 148141997 &   163.0 &  -243.1 &     9.0 &     9.7 &  16.821 &  14.645 &  13.265 &  12.647 &  12.069 &  11.859 &   1.998 &   134.5  & \tablenotemark{f}                         \\  
 UPM 1833-7136  & 1002337631 &  66220145 &    -6.7 &  -188.9 &    14.9 &    13.8 &  18.476 &  16.563 &  14.288 &  12.973 &  12.340 &  12.102 &   3.590 &    79.7  &                          \\  
 UPM 1834-6047  & 1003145785 & 105173051 &    14.7 &  -189.0 &    10.2 &     9.8 &  14.884 &  13.363 &  11.637 &  10.850 &  10.274 &  10.038 &   2.513 &    54.0  & \tablenotemark{f}                         \\ 
 UPM 1836-5826  & 1004981205 & 113593259 &    61.4 &  -177.6 &     5.2 &     6.1 &  16.118 &  14.741 &  13.216 &  12.081 &  11.409 &  11.135 &   2.660 &    82.7  &                          \\  
 UPM 1852-6027  & 1018955088 & 106373799 &  -218.6 &  -204.3 &     7.7 &     7.8 &  16.450 &  14.503 &  12.940 &  11.684 &  11.116 &  10.900 &   2.819 &    64.3  &                          \\  
 UPM 1858-6804  & 1024609765 &  78939442 &  -129.6 &  -125.5 &     5.5 &     3.8 &  16.990 &  15.315 &  14.638 &  13.659 &  13.213 &  13.034 &   1.656 &  [243.8] & \tablenotemark{a}             \\                
 UPM 1900-7029  & 1026744100 &  70203767 &   -54.0 &  -173.7 &     8.3 &     8.4 &  17.506 &  15.443 &  13.346 &  11.990 &  11.408 &  11.145 &   3.453 &    52.9  &                          \\  
 UPM 1909-4927  & 1034415320 & 145978861 &  -127.5 &  -222.8 &    13.5 &    10.6 &  17.147 &  15.145 &  13.945 &  13.029 &  12.383 &  12.195 &   2.116 &   151.4  &                          \\  
 UPM 1912-4942  & 1037156800 & 145077070 &    24.7 &  -189.1 &     9.0 &     9.2 &  16.544 &  14.410 &  12.745 &  11.732 &  11.107 &  10.890 &   2.678 &    65.0  &                          \\  
 UPM 1917-6941  & 1041816777 &  73138163 &    35.6 &  -208.4 &    11.7 &    10.0 &  16.928 &  15.030 &  12.970 &  11.763 &  11.149 &  10.882 &   3.267 &    52.6  & \tablenotemark{f}                        \\  
 UPM 1923-5050  & 1047094221 & 140965899 &  -152.7 &   -96.9 &    14.5 &    10.5 &  15.979 &  14.159 &  13.200 &  12.438 &  11.863 &  11.722 &   1.721 &   137.5  &                          \\  
 UPM 1924-5328  & 1048004792 & 131493209 &  -120.3 &   137.8 &     2.8 &     2.7 &  13.888 &  11.697 &  10.744 &  10.919 &  10.301 &  10.073 &   0.778 &    70.0  & \tablenotemark{b}                         \\  
 UPM 1924-6646  & 1048323630 &  83623834 &    49.2 &  -202.2 &     8.1 &     8.3 &  16.538 &  14.551 &  12.610 &  11.645 &  11.073 &  10.878 &   2.906 &    62.3  &                          \\  
 UPM 1926-5838  & 1050092012 & 112868363 &  -262.3 &  -182.4 &     8.7 &     8.9 &  16.783 &  14.705 &  12.843 &  11.047 &  10.570 &  10.298 &   3.658 &    32.8  &                          \\  
 UPM 1927-6334  & 1050328043 &  95124273 &   201.0 &  -144.0 &    35.7 &    15.1 &  17.580 &  15.245 &  14.151 &  12.991 &  12.462 &  12.259 &   2.254 &   142.4  &                          \\ 
 UPM 1930-7112  & 1053133323 &  67662282 &  -153.4 &  -109.2 &     9.1 &     9.3 &  16.626 &  14.906 &  12.993 &  11.722 &  11.111 &  10.833 &   3.184 &    55.0  &                          \\  
 UPM 1932-6707  & 1055210338 &  82373484 &    39.4 &  -188.9 &     2.5 &     3.4 &  14.962 &  13.038 &  12.098 &  11.033 &  10.422 &  10.257 &   2.005 &    65.3  &                          \\  
 UPM 1935-5936  & 1057892042 & 109409490 &    45.0 &  -194.9 &     9.4 &     9.6 &  16.515 &  14.637 &  12.770 &  11.755 &  11.128 &  10.893 &   2.882 &    63.1  &                          \\  
 UPM 1941-4928  & 1063289596 & 145911664 &  -180.0 &   -30.6 &     9.0 &     9.0 &  16.876 &  12.514 &  11.181 &  11.367 &  10.808 &  10.514 &   1.147 &    58.9  &                          \\  
 UPM 1943-6049  & 1065224052 & 105007320 &   -61.9 &  -216.5 &     9.7 &     9.8 &  17.207 &  15.251 &  13.636 &  12.565 &  11.991 &  11.785 &   2.686 &   103.0  &                          \\  
 UPM 1950-6013B & 1071297914 & 107145608 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.978 &  13.500 &  13.202 & \nodata & \nodata  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 1950-6013A & 1071312857 & 107171254 &   -31.2 &  -268.7 &    10.1 &    10.3 &  15.298 &  13.502 &  12.186 &  11.538 &  11.009 &  10.771 &   1.964 &    87.1  & \tablenotemark{c}                    \\  
 UPM 1952-5539  & 1073529066 & 123644245 &    18.1 &  -188.5 &    11.8 &    12.1 &  14.853 &  13.632 &  12.898 &  12.297 &  11.862 &  11.801 &   1.335 &   148.1  &                          \\  
 UPM 1956-6116  & 1076858244 & 103394149 &  -151.0 &  -167.7 &     9.7 &    10.4 &  18.048 &  16.396 &  15.079 &  13.653 &  13.080 &  12.919 &   2.743 &   178.1  &                          \\  
 UPM 2002-4735  & 1082313871 & 152672097 &    16.5 &  -199.3 &    10.8 &    11.1 &  16.823 &  15.193 &  14.310 &  13.745 &  13.137 &  12.931 &   1.448 &  [248.6] & \tablenotemark{a}             \\                
 UPM 2008-6305B & 1088024100 &  96844499 &    77.4 &  -181.2 &    13.3 &    14.7 &  13.811 &  12.005 &  10.679 &  12.395 &  11.150 &  11.582 &  -0.390 &   125.7  & \tablenotemark{b},\tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 2010-5353  & 1089659723 & 129992428 &    -3.9 &  -218.7 &     8.7 &     9.1 &  17.183 &  14.982 &  12.701 &  11.399 &  10.732 &  10.446 &   3.583 &    34.5  &                          \\  
 UPM 2013-5751  & 1092393887 & 115706680 &    37.1 &  -257.5 &    11.5 &    12.4 &  15.821 &  14.400 &  13.682 &  12.930 &  12.373 &  12.298 &   1.470 &  [181.8] & \tablenotemark{a},\tablenotemark{f}            \\                
 UPM 2021-5858  & 1099009333 & 111686918 &  -150.9 &  -181.6 &    17.4 &    16.7 &  18.041 &  16.064 &  14.328 &  13.016 &  12.519 &  12.238 &   3.048 &   108.5  &                          \\  
 UPM 2024-4824  & 1102094399 & 149701952 &  -180.5 &   -46.0 &     3.9 &     3.9 &  17.838 &  15.911 &  14.287 &  13.138 &  12.638 &  12.406 &   2.773 &   135.0  &                          \\  
 UPM 2036-5548A & 1112699891 & 123087548 &    45.1 &  -174.6 &     2.3 &     2.1 &  16.152 &  13.565 &  12.298 &  12.103 &  11.511 &  11.324 &   1.462 &   114.8  & \tablenotemark{c},\tablenotemark{f}                  \\    
 UPM 2036-5548B & 1112708550 & 123089700 & \nodata & \nodata & \nodata & \nodata &  19.025 & \nodata & \nodata &  14.229 &  13.732 &  13.493 & \nodata &   233.8  & \tablenotemark{b},\tablenotemark{c} ,\tablenotemark{d}                   \\ 
 UPM 2038-4938  & 1114739048 & 145270905 &    70.2 &  -204.3 &     9.4 &    10.0 &  15.787 &  13.595 &  11.507 &  10.754 &  10.089 &   9.838 &   2.841 &    37.2  &                          \\  
 UPM 2042-5552  & 1117911466 & 122822515 &  -237.8 &   -87.2 &    13.6 &    10.9 &  17.157 &  15.252 &  14.108 &  12.839 &  12.320 &  12.073 &   2.413 &   132.0  &                          \\  
 UPM 2043-5751  & 1119153753 & 115707535 &   249.5 &  -125.3 &    13.5 &    12.6 &  18.103 &  16.133 &  14.452 &  12.891 &  12.309 &  12.068 &   3.242 &    89.2  &                          \\  
 UPM 2049-5415B & 1124176381 & 128699125 &   197.2 &    44.3 &     7.0 &    11.8 &  18.253 &  16.119 &  14.134 &  12.625 &  12.006 &  11.717 &   3.494 &    64.7  & \tablenotemark{c},\tablenotemark{d}                    \\ 
 UPM 2049-5415A & 1124200971 & 128684871 &   180.4 &    53.2 &    11.4 &    11.1 &  16.068 &  13.982 &  12.284 &  11.104 &  10.480 &  10.244 &   2.878 &    44.3  & \tablenotemark{c}                    \\ 
 UPM 2050-5044  & 1125736631 & 141342485 &   209.4 &   -17.7 &     8.9 &     8.9 &  17.608 &  15.385 &  13.619 &  12.420 &  11.864 &  11.620 &   2.965 &    79.7  &                          \\  
 UPM 2051-5733  & 1126543636 & 116760305 &   124.5 &  -130.1 &     8.0 &     6.8 &  17.840 &  15.995 &  14.387 &  12.742 &  12.147 &  11.891 &   3.253 &    83.5  &                          \\  
 UPM 2055-6059  & 1130089106 & 104450175 &    91.2 &  -164.8 &    11.3 &    11.3 &  16.081 &  14.762 &  13.173 &  11.509 &  10.955 &  10.684 &   3.253 &    54.6  &                          \\  
 UPM 2057-5839  & 1132155449 & 112852294 &   185.8 &  -261.0 &    10.0 &    10.3 &  16.739 &  14.688 &  13.046 &  11.610 &  10.990 &  10.770 &   3.078 &    51.6  &                          \\  
 UPM 2059-5711  & 1133803361 & 118094897 &   194.7 &  -136.3 &    18.2 &    18.2 &  18.607 &  16.418 &  14.608 &  13.039 &  12.442 &  12.169 &   3.379 &    83.1  &                          \\  
 UPM 2106-5706B & 1139440736 & 118437233 &   162.6 &  -178.8 &    16.3 &    15.1 &  18.226 &  16.111 &  14.254 &  12.687 &  12.186 &  11.927 &   3.424 &    76.6  & \tablenotemark{c}                    \\ 
 UPM 2109-5305  & 1142615989 & 132880256 &    33.0 &  -207.9 &    14.4 &    14.5 &  18.133 &  15.963 &  15.182 &  14.271 &  13.625 &  13.314 &   1.692 &  [279.0] & \tablenotemark{a}             \\ 
 UPM 2112-5121  & 1145134513 & 139091864 &   153.6 &  -137.4 &     7.5 &     8.5 &  16.504 &  14.213 &  11.974 &  11.122 &  10.491 &  10.221 &   3.091 &    39.5  &                          \\  
 UPM 2112-5954  & 1145241065 & 108340688 &  -177.4 &   -51.5 &    11.5 &    11.5 &  15.928 &  14.047 &  12.755 &  11.392 &  10.773 &  10.583 &   2.655 &    59.2  &                          \\  
 UPM 2112-6215  & 1145389750 &  99864555 &   -76.1 &   175.3 &     5.0 &     4.2 & \nodata & \nodata & \nodata &  13.961 &  13.358 &  13.204 & \nodata & \nodata  &                          \\                
 UPM 2113-5307  & 1146511831 & 132730907 &   211.6 &  -172.0 &    12.5 &    11.4 &  17.439 &  15.535 &  14.916 &  13.617 &  12.999 &  12.869 &   1.918 &  [211.7] & \tablenotemark{a}             \\                
 UPM 2114-5545  & 1147399145 & 123271869 &  -147.6 &  -113.1 &     2.3 &     2.3 &  13.292 &  11.856 &  11.127 &  10.571 &  10.047 &   9.949 &   1.285 &    63.1  &                          \\  
 UPM 2119-5856  & 1151370742 & 111836222 &  -142.4 &  -117.5 &    10.4 &     3.5 &  15.891 &  14.298 &  12.323 &  11.383 &  10.758 &  10.492 &   2.915 &    55.2  &                          \\  
 UPM 2119-8445  & 1151637008 &  18871742 &   -47.9 &  -174.6 &     4.2 &     4.2 & \nodata & \nodata & \nodata &  11.413 &  10.817 &  10.575 & \nodata & \nodata  &                          \\ 
 UPM 2129-7843  & 1160418602 &  40599605 &    14.9 &  -179.8 &    11.7 &     3.9 &  15.628 &  14.579 &  14.055 &  12.986 &  12.402 &  12.264 &   1.593 &   153.4  &                          \\  
 UPM 2148-5404  & 1177649631 & 129334900 &  -135.2 &  -119.2 &     4.3 &     2.5 &  17.123 &  15.118 &  13.384 &  11.960 &  11.344 &  11.101 &   3.158 &    58.6  &                          \\  
 UPM 2247-5707  & 1230566367 & 118338374 &   179.7 &  -120.1 &    12.6 &    12.7 &  17.245 &  15.259 &  13.878 &  12.656 &  12.167 &  11.879 &   2.603 &   111.0  &                          \\  
 UPM 2316-6309  & 1256781310 &  96640937 &   248.8 &    41.7 &    10.4 &    10.3 &  17.413 &  15.371 &  13.843 &  12.257 &  11.699 &  11.494 &   3.114 &    72.1  &                          \\  
 UPM 2353-7426  & 1289770038 &  55991827 &    24.1 &  -179.1 &     4.2 &     3.8 &  16.614 &  14.526 &  13.240 &  12.605 &  12.032 &  11.884 &   1.921 &   142.2  &                          \\   

\enddata

\tablenotetext{a}{Subdwarf candidate picked from RPM diagram; plate distance [in bracket] is incorrect}
\tablenotetext{b}{Number of relations used for distance estimate $<$ 6: plate distance less reliable}
\tablenotetext{c}{Common proper motion companion; see Table~\ref{U3CPM}}
\tablenotetext{d}{Not detected during automated search but noticed by eye during the blinking process}
\tablenotetext{e}{Proper motions suspect}
\tablenotetext{f}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}
\tablenotetext{g}{Source not in 2MASS}
\tablenotetext{h}{SuperCOSMOS plate magnitudes suspect}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\tabletypesize{\tiny} 
\rotate 

\tablecaption{New UCAC3 High Proper Motion Systems estimated to be
  within 25 pc between Declinations $-$90$\degr$ and $-$47$\degr$ with
  0$\farcs$40 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18
  yr$^{-1}$ \label{U3-distance}} \tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Name}                          &
\colhead{RA}                            &
\colhead{DEC}                           &
\colhead{$\mu_{\alpha}\cos\delta$}      &
\colhead{$\mu_{\delta}$}                &
\colhead{sig $\mu_{\alpha}$}            &
\colhead{sig $\mu_{\delta}$}            &
\colhead{$B_J$}                         &
\colhead{$R_{59F}$}                     &
\colhead{$I_{IVN}$}                     &
\colhead{$J$}                           &
\colhead{$H$}                           &
\colhead{$K_s$}                         &
\colhead{$R_{59F}$ $-$ $J$}             &
\colhead{Est Dist}                      &
\colhead{Notes}                         \\
			                
\colhead{}                              &
\colhead{(mas)}                         &
\colhead{(mas)}                         &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{(pc)}                          &
\colhead{}                              }

\startdata
 UPM 0559-5225  &  323598169 & 135295015 &   120.7 &   152.6 &     4.5 &     4.4 &  14.532 &  12.000 &  10.287 &   9.628 &   8.951 &   8.703 &   2.372 &    24.9  &                                       \\ 
 UPM 0621-6111  &  343586117 & 103726637 &    11.4 &   204.6 &     5.8 &     5.3 &  16.108 &  14.256 &  12.028 &  10.427 &   9.788 &   9.534 &   3.829 &    21.8  &                                       \\ 
 UPM 0901-6526  &  487375530 &  88399668 &   -68.4 &   196.4 &     6.7 &     6.7 &  16.269 &  14.219 &  11.471 &  10.140 &   9.589 &   9.282 &   4.079 &    18.0  &                                       \\ 
 UPM 1104-6232  &  598106935 &  98845495 &  -207.8 &   -58.5 &     6.0 &     6.2 &  16.423 &  14.086 &  11.484 &  10.256 &   9.677 &   9.357 &   3.830 &    19.4  &                                       \\ 
 UPM 1105-5825A &  598956034 & 113681441 &  -176.1 &    51.5 &     4.2 &     4.2 &  16.916 & \nodata &  13.713 &  10.298 &   9.711 &   9.496 & \nodata &    15.2  & \tablenotemark{a},\tablenotemark{b}   \\ 
 UPM 1142-6440  &  632248846 &  91165839 &  -183.4 &  -205.1 &    32.2 &    16.8 &  16.067 &  14.081 &  11.418 &  10.393 &   9.846 &   9.481 &   3.688 &    23.7  &                                       \\ 
 UPM 1230-5736B &  675249073 & 116560461 &  -243.0 &   -29.3 &     6.9 &     6.5 &  14.928 &  12.828 &  10.998 &   9.694 &   9.033 &   8.785 &   3.134 &    19.8  & \tablenotemark{a},\tablenotemark{c}   \\ 
 UPM 1230-5736A &  675783245 & 116623954 &  -227.6 &   -66.5 &     6.8 &     6.5 &  13.794 &  12.035 &  10.550 &   9.348 &   8.712 &   8.445 &   2.687 &    22.2  & \tablenotemark{a},\tablenotemark{c}   \\ 
 UPM 1354-7121  &  751408498 &  67092222 &  -165.0 &  -132.7 &     6.5 &     6.8 &  12.598 &  10.665 &   8.750 &   8.549 &   7.920 &   7.672 &   2.116 &    19.3  &                                       \\ 
 UPM 1401-6405A &  757555362 &  93281664 &  -172.2 &  -140.9 &     7.1 &     7.0 &  15.536 &  13.909 &  12.787 &  10.296 &   9.649 &   9.407 &   3.613 &    24.1  & \tablenotemark{a}                     \\ 
 UPM 1454-5809  &  805350729 & 114653491 &   -36.4 &   188.0 &    13.1 &    13.1 &  16.770 &  14.890 &  13.200 &  10.635 &  10.063 &   9.776 &   4.255 &    20.9  &                                       \\ 
 UPM 1523-5454  &  831355688 & 126325591 &   -60.6 &   200.9 &    14.9 &    14.9 &  17.770 &  11.791 &   9.697 &   9.767 &   9.194 &   8.871 &   2.024 &    20.4  &                                       \\ 
 UPM 1635-5202  &  896058321 & 136679193 &  -185.5 &    94.4 &    12.3 &     9.3 &  16.727 &  14.731 &  12.217 &  10.408 &   9.795 &   9.559 &   4.323 &    17.6  &                                       \\ 
 UPM 1641-4957  &  901066844 & 144129914 &  -176.7 &   -65.6 &     8.8 &     8.8 & \nodata &  15.196 &  13.389 &  11.012 &  10.478 &  10.202 &   4.184 &    22.0  &                                       \\ 
 UPM 1710-5300  &  927664633 & 133174754 &   -34.3 &  -179.9 &     2.5 &     1.5 &  12.469 &  10.032 &   7.989 &   8.001 &   7.407 &   7.163 &   2.031 &    13.5  &                                       \\ 
 UPM 1732-4736  &  947129106 & 152581933 &  -205.7 &  -203.9 &     6.9 &     6.7 &  14.880 &  12.769 &  10.996 &   9.586 &   8.977 &   8.682 &   3.183 &    18.5  &                                       \\ 
\enddata

\tablenotetext{a}{Common proper motion companion; see Table~\ref{U3CPM}}
\tablenotetext{b}{SuperCOSMOS plate magnitudes suspect}
\tablenotetext{c}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccclcccccl}
\rotate 
\tabletypesize{\scriptsize} 
\tablecaption{Common Proper Motion Candidate
Systems\label{U3CPM}}
\tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Primary}                        &
\colhead{$\mu_{\alpha}\cos\delta$}       &
\colhead{$\mu_{\delta}$}                 &
\colhead{Distance}                       &
\colhead{Secondary/Tertiary}             &
\colhead{$\mu_{\alpha}\cos\delta$}       &
\colhead{$\mu_{\delta}$}                 &
\colhead{Distance}                       &
\colhead{Separation}                     &
\colhead{$\theta$}                       &
\colhead{notes}                          \\

\colhead{}                               &
\colhead{(mas/yr)}                       &
\colhead{(mas/yr)}                       &
\colhead{(pc)}                           &
\colhead{}                               &
\colhead{(mas/yr)}                       &
\colhead{(mas/yr)}                       &
\colhead{(pc)}                           &
\colhead{($\arcsec$)}                    &
\colhead{($\degr$)}                      &
\colhead{}                               }

\startdata

 UPM 0111-7655A &   130.0 &    31.4 &    64.4 &  UPM 0111-7655B &   182.5 &    35.6 &   109.9 &  46.8 & 241.7 & \tablenotemark{a},\tablenotemark{f}                                        \\
 UPM 0245-8833A &   174.6 &    59.1 &    34.5 &  UPM 0245-8833B &   175.7 &    89.7 & \nodata &   6.8 &  15.0 & \tablenotemark{a}                                                          \\
 UPM 0320-4847A &   230.8 &   147.8 &    37.7 &  UPM 0320-4847B &   208.7 &    93.3 &   396.9 &  41.7 & 280.2 & \tablenotemark{a},\tablenotemark{b}                                        \\
 UPM 0533-5210A &   -80.5 &   180.7 &    58.2 &  UPM 0533-5210B & \nodata & \nodata & \nodata &   7.7 & 161.4 & \tablenotemark{a}                                                          \\
 UPM 0608-5301A &  -131.1 &   208.6 &    37.1 &  WD 0607-530B   &  -115.5 &   172.1 &   [98.8]&  21.5 & 120.7 & \tablenotemark{a},\tablenotemark{c},\tablenotemark{d}, 34.2pc              \\
 UPM 0740-5207A &   -37.7 &  -221.5 &    38.9 &  UPM 0740-5207B &     6.6 &  -240.0 & \nodata &  15.4 &  34.2 & \tablenotemark{a},\tablenotemark{e}                                        \\
 NLTT 19906A    &  -150.5 &   338.0 & \nodata &  NLTT 19907B    &  -150.5 &   338.0 & \nodata &   5.1 &  71.5 & \tablenotemark{f}                                                          \\
                &         &         &         &  UPM 0835-6018C &  -184.6 &   -17.7 &    50.3 & 113.0 &  49.3 & \tablenotemark{f}                                                          \\
 UPM 0837-6435A &   -46.7 &   175.2 &    46.0 &  UPM 0837-6435B &   -29.6 &   158.4 &   106.6 &   9.4 & 281.6 & \tablenotemark{a},\tablenotemark{f}                                        \\
 UPM 0846-7345A &  -129.3 &   127.6 &    61.6 &  UPM 0846-7345B &  -125.4 &   112.9 &    88.4 &  24.2 & 184.6 & \tablenotemark{a},\tablenotemark{f}                                        \\
 UPM 0928-5442A &  -129.4 &   137.3 &    57.1 &  UPM 0928-5442B &   -91.0 &   147.9 &    93.0 &  26.6 &  87.9 & \tablenotemark{a},\tablenotemark{g},\tablenotemark{f}                      \\
 UPM 1040-5728A &  -151.4 &   131.1 &    88.8 &  UPM 1040-5728B &  -224.2 &   138.9 &   164.7 &   7.3 & 102.1 & \tablenotemark{a},\tablenotemark{d},\tablenotemark{g}                      \\
 UPM 1044-7053A &  -217.5 &    17.6 &    57.8 &  UPM 1044-7053B &  -217.5 &    36.5 &    92.3 &  34.8 & 178.9 & \tablenotemark{a}                                                          \\
 UPM 1104-7107A &  -197.3 &   -83.8 &    60.9 &  UPM 1104-7107B &    20.3 &    23.1 &    44.6 &  10.8 &  28.6 & \tablenotemark{a},\tablenotemark{d},\tablenotemark{f},\tablenotemark{g}    \\
 UPM 1105-5825A &  -176.1 &    51.5 &    15.2 &  UPM 1105-5825B &  -141.8 &    56.9 &    38.4 &  32.3 &  59.5 & \tablenotemark{a},\tablenotemark{f},\tablenotemark{g}                      \\
 UPM 1136-5358A &  -215.3 &   -74.1 &    36.3 &  UPM 1136-5358B &  -247.7 &   -69.6 & \nodata &  15.9 &   1.1 & \tablenotemark{a},\tablenotemark{b},\tablenotemark{e},\tablenotemark{g}    \\
 NLTT 29430A    &  -175.4 &   -42.5 & \nodata &  UPM 1203-4910B &  -177.1 &   -40.5 &    97.5 &  41.4 & 270.2 & \tablenotemark{a}                                                          \\
 UPM 1230-5736A &  -227.6 &   -66.5 &    22.2 &  UPM 1230-5736B &  -243.0 &   -29.3 &    19.8 & 293.1 & 257.5 & \tablenotemark{b}                                                          \\
 UPM 1401-6405A &  -172.2 &  -140.9 &    24.1 &  UPM 1401-6405B &  -185.2 &  -149.3 &    76.3 &  30.1 & 339.1 & \tablenotemark{a}                                                          \\
 UPM 1414-6023A &  -200.8 &   -87.5 &    78.4 &  UPM 1414-6023B &  -189.1 &   -61.3 & \nodata &  11.3 &  21.5 & \tablenotemark{a},\tablenotemark{e}                                        \\
 NLTT 37372A    &  -180.8 &   -79.8 &    80.4 &  UPM 1430-7722B &   -67.0 &   -44.4 &   280.6 &  18.8 &  37.5 & \tablenotemark{a},\tablenotemark{f}                                        \\
 UPM 1503-5007A &  -238.2 &  -193.2 &    57.6 &  UPM 1503-5007B & \nodata & \nodata & \nodata &   7.5 & 358.6 & \tablenotemark{a}                                                          \\
 UPM 1528-5839A &     2.1 &  -197.2 &    33.3 &  UPM 1528-5839B &     5.9 &  -197.8 & \nodata &  13.0 & 250.3 & \tablenotemark{a},\tablenotemark{e}                                        \\
 UPM 1548-5045A &   -92.4 &  -175.3 &    30.6 &  UPM 1548-5045B &   -57.1 &  -155.8 &    41.9 &  14.3 &  36.3 & \tablenotemark{a},\tablenotemark{f}                                        \\
 UPM 1658-5311A &  -163.5 &  -229.3 &    28.6 &  UPM 1658-5311B &   -11.6 &  -134.1 &    33.0 &  84.4 & 123.6 & \tablenotemark{a},\tablenotemark{g},\tablenotemark{f}                      \\
 NLTT 44051A    &  -189.2 &    19.2 &    38.5 &  UPM 1703-4934B &   -28.6 &    72.6 &    40.7 &   8.1 & 315.1 & \tablenotemark{a},\tablenotemark{b},\tablenotemark{g},\tablenotemark{f}    \\
 WT 549A        &   -94.4 &  -155.3 &    65.5 &  UPM 1719-6255B &   -94.0 &  -153.7 &   105.6 &  84.0 & 185.0 & \tablenotemark{a}                                                          \\
 UPM 1756-7406A &   -78.4 &  -201.7 &    37.3 &  UPM 1756-7406B &  -279.1 &  -203.5 &    83.4 &   5.7 &  95.4 & \tablenotemark{a},\tablenotemark{d}                                        \\
 UPM 1950-6013A &   -31.2 &  -268.7 &    87.1 &  UPM 1950-6013B & \nodata & \nodata & \nodata &  26.7 & 196.1 & \tablenotemark{a}                                                          \\
 NLTT 48738A    &    52.5 &  -173.0 &    43.4 &  UPM 2008-6305B &    77.4 &  -181.2 &   125.7 &   5.7 &  67.2 & \tablenotemark{a},\tablenotemark{d}                                        \\
 UPM 2036-5548A &    45.1 &  -174.6 &   114.8 &  UPM 2036-5548B & \nodata & \nodata &   233.8 &   5.3 &  66.1 & \tablenotemark{a},\tablenotemark{b},\tablenotemark{d}                      \\
 UPM 2049-5415A &   180.4 &    53.2 &    44.3 &  UPM 2049-5415B &   197.2 &    44.3 &    64.7 &  20.2 & 314.8 & \tablenotemark{a}                                                          \\
 NLTT 50475A    &   133.9 &  -198.0 &    12.5 &  UPM 2106-5706B &   162.6 &  -178.8 &    76.6 & 166.4 & 356.4 & \tablenotemark{a},\tablenotemark{d}                                        \\

\enddata

\tablenotetext{a}{Not detected during automated search but noticed by eye during the blinking process}
\tablenotetext{b}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}
\tablenotetext{c}{White dwarf, plate distance [in bracket] is incorrect with a more accurate distance in the notes}
\tablenotetext{d}{Number of relations used for distance estimate $<$ 6; plate distance less reliable}
\tablenotetext{e}{Source not in 2MASS}
\tablenotetext{f}{Proper motions suspect}
\tablenotetext{g}{SuperCOSMOS plate magnitudes suspect}

\end{deluxetable}
